Correspondence-Free Region Localization for Partial Shape Similarity via Hamiltonian Spectrum Alignment

We consider the problem of localizing relevant subsets of non-rigid geometric shapes given only a partial 3D query as the input. Such problems arise in several challenging tasks in 3D vision and graphics, including partial shape similarity, retrieval, and non-rigid correspondence. We phrase the problem as one of alignment between short sequences of eigenvalues of basic differential operators, which are constructed upon a scalar function defined on the 3D surfaces. Our method therefore seeks for a scalar function that entails this alignment. Differently from existing approaches, we do not require solving for a correspondence between the query and the target, therefore greatly simplifying the optimization process; our core technique is also descriptor-free, as it is driven by the geometry of the two objects as encoded in their operator spectra. We further show that our spectral alignment algorithm provides a remarkably simple alternative to the recent shape-from-spectrum reconstruction approaches. For both applications, we demonstrate improvement over the state-of-the-art either in terms of accuracy or computational cost.

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/IoU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.2,0.5882,0.2235}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.9216,0.5765,0.1725}%
%       
\begin{tikzpicture}

\begin{axis}[%
width=0.63\linewidth,
height=0.35\linewidth,
scale only axis,
xmin=0.1,
xmax=1,
ymin=0,
ymax=1,
ymajorgrids,
xmajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
xlabel={\footnotesize IoU},
xlabel style={font=\small, at={(axis description cs:0.5,0.07)},anchor=north},
ylabel={\footnotesize \% Shapes},
ylabel style={font=\small, at={(axis description cs:0.055,0.5)},anchor=north},
title={\footnotesize \textbf{SHREC'16 Partiality Benchmark (120 shapes)}},
title style={at={(0.5,0.95)}},
legend style={legend cell align=left, align=left, draw=white!15!white, at={(1,1)}, anchor=north west, font=\footnotesize}
%legend style={at={(1,1)},anchor=north west}
]


% \addplot [color=mycolor3, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.15	0.991666666666667\\
% 0.2	0.991666666666667\\
% 0.25	0.975\\
% 0.4	0.975\\
% 0.45	0.958333333333333\\
% 0.5	0.95\\
% 0.55	0.933333333333333\\
% 0.6	0.9\\
% 0.65	0.85\\
% 0.7	0.783333333333333\\
% 0.75	0.733333333333333\\
% 0.8	0.658333333333333\\
% 0.81	0.65\\
% 0.82	0.625\\
% 0.83	0.625\\
% 0.84	0.616666666666667\\
% 0.85	0.616666666666667\\
% 0.86	0.608333333333333\\
% 0.87	0.591666666666667\\
% 0.88	0.566666666666667\\
% 0.89	0.533333333333333\\
% 0.9	0.516666666666667\\
% 0.91	0.516666666666667\\
% 0.92	0.5\\
% 0.95	0.425\\
% 0.96	0.391666666666667\\
% 0.97	0.35\\
% 0.98	0.241666666666667\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm}

% \addplot [color=mycolor4, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.25	0.991666666666667\\
% 0.3	0.983333333333333\\
% 0.35	0.966666666666667\\
% 0.4	0.966666666666667\\
% 0.45	0.958333333333333\\
% 0.5	0.9\\
% 0.55	0.875\\
% 0.6	0.833333333333333\\
% 0.65	0.8\\
% 0.7	0.741666666666667\\
% 0.75	0.65\\
% 0.8	0.566666666666667\\
% 0.82	0.533333333333333\\
% 0.85	0.533333333333333\\
% 0.86	0.516666666666667\\
% 0.87	0.508333333333333\\
% 0.88	0.508333333333333\\
% 0.89	0.491666666666667\\
% 0.9	0.45\\
% 0.91	0.45\\
% 0.92	0.433333333333333\\
% 0.94	0.383333333333333\\
% 0.95	0.35\\
% 0.96	0.325\\
% 0.97	0.283333333333333\\
% 0.98	0.233333333333333\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm rem both}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.975\\
0.2	0.941666666666667\\
0.25	0.891666666666667\\
0.3	0.8\\
0.35	0.691666666666667\\
0.4	0.608333333333333\\
0.45	0.5\\
0.5	0.366666666666667\\
0.55	0.216666666666667\\
0.6	0.15\\
0.65	0.125\\
0.7	0.125\\
0.75	0.075\\
0.8	0.0583333333333333\\
0.81	0.0583333333333333\\
0.83	0.0416666666666667\\
0.85	0.0416666666666667\\
0.86	0.0333333333333334\\
0.87	0.0333333333333334\\
0.89	0.0166666666666666\\
0.92	0.0166666666666666\\
0.94	0\\
1	0\\
};
\addlegendentry{Baseline}

\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.81	0.366666666666667\\
0.82	0.366666666666667\\
0.83	0.341666666666667\\
0.84	0.341666666666667\\
0.85	0.308333333333333\\
0.86	0.308333333333333\\
0.87	0.3\\
0.88	0.3\\
0.89	0.283333333333333\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{PFM \cite{rodola2017partial}}% rem model}



% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.2	0.958333333333333\\
% 0.25	0.958333333333333\\
% 0.3	0.9\\
% 0.4	0.866666666666667\\
% 0.45	0.841666666666667\\
% 0.5	0.808333333333333\\
% 0.55	0.758333333333333\\
% 0.6	0.741666666666667\\
% 0.65	0.683333333333333\\
% 0.7	0.675\\
% 0.75	0.658333333333333\\
% 0.8	0.625\\
% 0.81	0.616666666666667\\
% 0.82	0.6\\
% 0.83	0.591666666666667\\
% 0.84	0.575\\
% 0.85	0.541666666666667\\
% 0.86	0.516666666666667\\
% 0.87	0.508333333333333\\
% 0.88	0.491666666666667\\
% 0.89	0.483333333333333\\
% 0.9	0.483333333333333\\
% 0.92	0.466666666666667\\
% 0.93	0.416666666666667\\
% 0.94	0.4\\
% 0.95	0.366666666666667\\
% 0.96	0.3\\
% 0.97	0.216666666666667\\
% 0.98	0.075\\
% 0.99	0.0416666666666667\\
% 1	0\\
% };
% \addlegendentry{\textbf{Ours} final}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{\textbf{Ours}}

% \addplot [color=mycolor5, dotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.3	1\\
% 0.35	0.991666666666667\\
% 0.4	0.966666666666667\\
% 0.45	0.95\\
% 0.5	0.925\\
% 0.55	0.866666666666667\\
% 0.6	0.816666666666667\\
% 0.65	0.758333333333333\\
% 0.7	0.725\\
% 0.75	0.7\\
% 0.8	0.65\\
% 0.84	0.6\\
% 0.86	0.558333333333333\\
% 0.88	0.55\\
% 0.9	0.5\\
% 0.91	0.5\\
% 0.92	0.491666666666667\\
% 0.93	0.466666666666667\\
% 0.94	0.425\\
% 0.95	0.416666666666667\\
% 0.96	0.4\\
% 0.97	0.341666666666667\\
% 0.98	0.25\\
% 0.99	0.0583333333333333\\
% 1	0\\
% };
% \addlegendentry{\textbf{Ours} (oracle)}

\end{axis}
\end{tikzpicture}%

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/IoU_all_update.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.63\linewidth,
height=0.4\linewidth,
scale only axis,
xmin=0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={IoU},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.2	0.958333333333333\\
0.25	0.958333333333333\\
0.3	0.9\\
0.4	0.866666666666667\\
0.45	0.841666666666667\\
0.5	0.808333333333333\\
0.55	0.758333333333333\\
0.6	0.741666666666667\\
0.65	0.683333333333333\\
0.7	0.675\\
0.75	0.658333333333333\\
0.8	0.625\\
0.84	0.575\\
0.86	0.516666666666667\\
0.88	0.491666666666667\\
0.9	0.483333333333333\\
0.92	0.466666666666667\\
0.93	0.416666666666667\\
0.94	0.4\\
0.95	0.366666666666667\\
0.96	0.3\\
0.97	0.216666666666667\\
0.98	0.075\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{our final}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.975\\
0.2	0.958333333333333\\
0.25	0.95\\
0.3	0.916666666666667\\
0.35	0.9\\
0.4	0.875\\
0.45	0.875\\
0.6	0.725\\
0.65	0.691666666666667\\
0.75	0.658333333333333\\
0.8	0.608333333333333\\
0.82	0.608333333333333\\
0.84	0.575\\
0.86	0.525\\
0.88	0.508333333333333\\
0.9	0.483333333333333\\
0.91	0.475\\
0.92	0.475\\
0.93	0.441666666666667\\
0.94	0.425\\
0.95	0.4\\
0.96	0.333333333333333\\
0.97	0.241666666666667\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{our rem both}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{our rem model}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.991666666666667\\
0.2	0.991666666666667\\
0.25	0.975\\
0.4	0.975\\
0.45	0.958333333333333\\
0.5	0.95\\
0.55	0.933333333333333\\
0.6	0.9\\
0.65	0.85\\
0.7	0.783333333333333\\
0.75	0.733333333333333\\
0.8	0.658333333333333\\
0.82	0.625\\
0.86	0.608333333333333\\
0.88	0.566666666666667\\
0.9	0.516666666666667\\
0.91	0.516666666666667\\
0.92	0.5\\
0.95	0.425\\
0.96	0.391666666666667\\
0.97	0.35\\
0.98	0.241666666666667\\
0.99	0.0666666666666667\\
1	0\\
};
\addlegendentry{pfm}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.25	0.991666666666667\\
0.3	0.983333333333333\\
0.35	0.966666666666667\\
0.4	0.966666666666667\\
0.45	0.958333333333333\\
0.5	0.9\\
0.55	0.875\\
0.6	0.833333333333333\\
0.65	0.8\\
0.7	0.741666666666667\\
0.75	0.65\\
0.82	0.533333333333333\\
0.84	0.533333333333333\\
0.86	0.516666666666667\\
0.88	0.508333333333333\\
0.9	0.45\\
0.91	0.45\\
0.92	0.433333333333333\\
0.94	0.383333333333333\\
0.95	0.35\\
0.96	0.325\\
0.97	0.283333333333333\\
0.98	0.233333333333333\\
0.99	0.0666666666666667\\
1	0\\
};
\addlegendentry{pfm remesh both}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.82	0.366666666666667\\
0.84	0.341666666666667\\
0.86	0.308333333333333\\
0.88	0.3\\
0.9	0.275\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{pfm remesh model}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.1	1\\
0.3	1\\
0.35	0.991666666666667\\
0.4	0.966666666666667\\
0.45	0.95\\
0.5	0.925\\
0.55	0.866666666666667\\
0.6	0.816666666666667\\
0.65	0.758333333333333\\
0.7	0.725\\
0.75	0.7\\
0.8	0.65\\
0.84	0.6\\
0.86	0.558333333333333\\
0.88	0.55\\
0.9	0.5\\
0.91	0.5\\
0.92	0.491666666666667\\
0.93	0.466666666666667\\
0.94	0.425\\
0.95	0.416666666666667\\
0.96	0.4\\
0.97	0.341666666666667\\
0.98	0.25\\
0.99	0.0583333333333333\\
1	0\\
};
\addlegendentry{oracle remM}

\end{axis}
\end{tikzpicture}%

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/IoU_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.2,0.5882,0.2235}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.9216,0.5765,0.1725}%
%
\pgfplotsset{ % this makes the legend markers shorter
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
%width=0.4\linewidth,
height=0.25\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0.4,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize IoU},
xlabel style={at={(axis description cs:0.5,-0.04)},anchor=north},
%ylabel={\footnotesize \% Shapes},
ylabel style={at={(axis description cs:-0.28,0.5)},anchor=north},
ymin=0,
ymax=1,
%
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,,,,,1},
%
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,,0.4,,,1},
%
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, text height=0.9ex, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.68,0.01)}, anchor=south east},
legend style={inner sep=0pt}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.2	0.958333333333333\\
% 0.25	0.958333333333333\\
% 0.3	0.9\\
% 0.4	0.866666666666667\\
% 0.45	0.841666666666667\\
% 0.5	0.808333333333333\\
% 0.55	0.758333333333333\\
% 0.6	0.741666666666667\\
% 0.65	0.683333333333333\\
% 0.7	0.675\\
% 0.75	0.658333333333333\\
% 0.8	0.625\\
% 0.84	0.575\\
% 0.86	0.516666666666667\\
% 0.88	0.491666666666667\\
% 0.9	0.483333333333333\\
% 0.92	0.466666666666667\\
% 0.93	0.416666666666667\\
% 0.94	0.4\\
% 0.95	0.366666666666667\\
% 0.96	0.3\\
% 0.97	0.216666666666667\\
% 0.98	0.075\\
% 0.99	0.0416666666666667\\
% 1	0\\
% };
% \addlegendentry{our final}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.15	0.991666666666667\\
% 0.2	0.991666666666667\\
% 0.25	0.975\\
% 0.4	0.975\\
% 0.45	0.958333333333333\\
% 0.5	0.95\\
% 0.55	0.933333333333333\\
% 0.6	0.9\\
% 0.65	0.85\\
% 0.7	0.783333333333333\\
% 0.75	0.733333333333333\\
% 0.8	0.658333333333333\\
% 0.82	0.625\\
% 0.86	0.608333333333333\\
% 0.88	0.566666666666667\\
% 0.9	0.516666666666667\\
% 0.91	0.516666666666667\\
% 0.92	0.5\\
% 0.95	0.425\\
% 0.96	0.391666666666667\\
% 0.97	0.35\\
% 0.98	0.241666666666667\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm}

 \addplot [color=mycolor8, dotted, line width=1.2pt]
   table[row sep=crcr]{%
 0.1	0.991666666666667\\
 0.25	0.991666666666667\\
 0.3	0.983333333333333\\
 0.35	0.966666666666667\\
 0.4	0.966666666666667\\
 0.45	0.958333333333333\\
 0.5	0.9\\
 0.55	0.875\\
 0.6	0.833333333333333\\
 0.65	0.8\\
 0.7	0.741666666666667\\
 0.75	0.65\\
 0.82	0.533333333333333\\
 0.84	0.533333333333333\\
 0.86	0.516666666666667\\
 0.88	0.508333333333333\\
 0.9	0.45\\
 0.91	0.45\\
 0.92	0.433333333333333\\
 0.94	0.383333333333333\\
 0.95	0.35\\
 0.96	0.325\\
 0.97	0.283333333333333\\
 0.98	0.233333333333333\\
 0.99	0.0666666666666667\\
 1	0\\
 };
 \addlegendentry{\footnotesize PFM \cite{rodola2017partial}}

\addplot [color=mycolor8, line width=1.2pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.82	0.366666666666667\\
0.84	0.341666666666667\\
0.86	0.308333333333333\\
0.88	0.3\\
0.9	0.275\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{\footnotesize PFM (remesh)}

\addplot [color=mycolor5, dotted, line width=2.0pt]
   table[row sep=crcr]{%
 0.1	1\\
 0.15	0.975\\
 0.2	0.958333333333333\\
 0.25	0.95\\
 0.3	0.916666666666667\\
 0.35	0.9\\
 0.4	0.875\\
 0.45	0.875\\
 0.6	0.725\\
 0.65	0.691666666666667\\
 0.75	0.658333333333333\\
 0.8	0.608333333333333\\
 0.82	0.608333333333333\\
 0.84	0.575\\
 0.86	0.525\\
 0.88	0.508333333333333\\
 0.9	0.483333333333333\\
 0.91	0.475\\
 0.92	0.475\\
 0.93	0.441666666666667\\
 0.94	0.425\\
 0.95	0.4\\
 0.96	0.333333333333333\\
 0.97	0.241666666666667\\
 0.99	0.0249999999999999\\
 1	0\\
 };
 \addlegendentry{\footnotesize \textbf{Ours}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{\footnotesize \textbf{Ours} (remesh)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/perc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0811845800315041\\
2	0.0803957748431685\\
3	0.0788258286512473\\
4	0.0764899953586564\\
5	0.0734109703765853\\
6	0.0696186701112538\\
7	0.0651499412904286\\
8	0.0600482029536806\\
9	0.0543630245841769\\
10	0.0481496444817822\\
11	0.0414684330576165\\
12	0.0343843062628366\\
13	0.0269660948529236\\
14	0.0192858756142869\\
15	0.0114182710528894\\
18	-0.0125397863225771\\
19	-0.0203854902476905\\
20	-0.028033124779995\\
21	-0.0354083840131807\\
22	-0.0424396084923728\\
23	-0.0490584814713202\\
24	-0.0552006926911872\\
25	-0.0608065632319494\\
26	-0.0658216253636965\\
27	-0.0701971517661377\\
28	-0.0738906289728902\\
29	-0.0768661704399847\\
30	-0.0790948652272618\\
31	-0.080555058902064\\
32	-0.0812325639384426\\
33	-0.0811207975655179\\
34	-0.0802208457270126\\
35	-0.0785414525302031\\
36	-0.076098935286609\\
37	-0.0729170259693319\\
38	-0.0690266406288629\\
39	-0.0644655790066508\\
40	-0.0592781572656804\\
41	-0.0535147774057805\\
42	-0.0472314375477936\\
43	-0.0404891878454237\\
44	-0.0333535373096083\\
45	-0.0258938173103616\\
46	-0.0181825079400824\\
48	-0.00230653592905128\\
50	0.0136588613437425\\
51	0.0214811378547211\\
52	0.0290946994473416\\
53	0.0364255712746626\\
54	0.0434025251585126\\
55	0.0499577716561816\\
56	0.0560276187164845\\
57	0.0615530905231481\\
58	0.0664805005163771\\
59	0.0707619730210354\\
60	0.0743559084165781\\
61	0.0772273873268432\\
62	0.0793485099036388\\
63	0.0806986669070966\\
64	0.0812647399485513\\
65	0.0810412289523583\\
66	0.0800303055948461\\
67	0.0782417922040395\\
68	0.0756930663244475\\
69	0.072408891873124\\
70	0.0684211785282969\\
71	0.0637686716895587\\
72	0.0584965760192517\\
73	0.0526561162254211\\
74	0.04630403935289\\
75	0.0395020634173306\\
76	0.0323162777415291\\
77	0.0248165008183605\\
78	0.01707560194086\\
80	0.00117289865863768\\
82	-0.0147752783436772\\
83	-0.0225726052217397\\
84	-0.030150612271882\\
85	-0.037435670102127\\
86	-0.044356995671933\\
87	-0.0508473400342382\\
88	-0.0568436417395333\\
89	-0.0622876395526646\\
90	-0.0671264385309769\\
91	-0.0713130239611246\\
92	-0.0748067181639271\\
93	-0.0775735757262055\\
94	-0.0795867133211914\\
95	-0.0808265709117677\\
96	-0.081281101800414\\
97	-0.0809458896762862\\
98	-0.0798241915258586\\
99	-0.0779269059867147\\
100	-0.0752724674545107\\
101	-0.0718866669709541\\
102	-0.0678024016328891\\
103	-0.0630593549576588\\
104	-0.0577036113103304\\
105	-0.0517872081391033\\
106	-0.0453676303692419\\
107	-0.0385072518683955\\
108	-0.0312727294100341\\
109	-0.0237343550231799\\
110	-0.0159653730211176\\
112	-3.90331416610934e-05\\
114	0.0158888200672891\\
115	0.0236596799486506\\
116	0.0312006577725015\\
117	0.0384384839297809\\
118	0.0453028342922153\\
119	0.0517270134949968\\
120	0.05764860296199\\
121	0.0630100673770357\\
122	0.0677593137075974\\
123	0.0718501973517505\\
124	0.0752429704872384\\
125	0.0779046682696389\\
126	0.0798094291251346\\
127	0.0809387460261632\\
128	0.0812816463098898\\
129	0.0808347982904252\\
130	0.0796025436301306\\
131	0.0775968551550932\\
132	0.0748372205252963\\
133	0.0713504528880549\\
134	0.0671704303567822\\
135	0.0623377668442799\\
136	0.0568994174502677\\
137	0.0509082222365578\\
138	0.0444223928222982\\
139	0.0375049467893405\\
140	0.0302230953900562\\
141	0.0226475905107009\\
142	0.0148520372318899\\
144	-0.00109483997118787\\
146	-0.0169992698187116\\
147	-0.0247421504902832\\
148	-0.0322446316097285\\
149	-0.0394338176095061\\
150	-0.0462398569586639\\
151	-0.0525966208534783\\
152	-0.0584423457380581\\
153	-0.0637202334112317\\
154	-0.0683790028886051\\
155	-0.0723733886586615\\
156	-0.0756645804915479\\
157	-0.0782206005263788\\
158	-0.0800166139749763\\
159	-0.0810351704208188\\
160	-0.0812663733711361\\
161	-0.0807079764131231\\
162	-0.079365405040221\\
163	-0.0772517039374634\\
164	-0.0743874102363407\\
165	-0.0708003539721176\\
166	-0.0665253876819634\\
167	-0.0616040477708566\\
168	-0.0560841509357033\\
169	-0.0500193295689542\\
170	-0.0434685106561119\\
171	-0.0364953432291486\\
172	-0.029167579940804\\
173	-0.0215564187660675\\
174	-0.0137358112290258\\
178	0.0181064115039362\\
179	0.0258198061973189\\
180	0.0332823306258661\\
181	0.0404214774490583\\
182	0.0471678813263452\\
183	0.0534559928837552\\
184	0.0592247156049552\\
185	0.0644179994568503\\
186	0.0689853854820512\\
187	0.0728824960687007\\
188	0.0760714661313386\\
189	0.0785213110159475\\
190	0.0802082275524754\\
191	0.0811158253314943\\
192	0.0812352859562679\\
193	0.0805654487239735\\
194	0.0791128219036636\\
195	0.0768915195003501\\
196	0.0739231241207108\\
197	0.0702364772724877\\
198	0.0658673991340493\\
199	0.0608583405195304\\
200	0.0552579704178697\\
201	0.0491207031153635\\
202	0.0425061694962778\\
203	0.0354786376573202\\
204	0.028106388466199\\
205	0.0204610521317363\\
206	0.0126169122305555\\
210	-0.0192100296725357\\
211	-0.0268924373573327\\
212	-0.0343135528841003\\
213	-0.0414012712492422\\
214	-0.0480867268011025\\
215	-0.0543049623515799\\
216	-0.0599955603131548\\
217	-0.0651032297281517\\
218	-0.0695783434856594\\
219	-0.0733774205091322\\
220	-0.0764635482264566\\
221	-0.0788067412197506\\
222	-0.0803842325695996\\
223	-0.0811806950628124\\
224	-0.0811883901147894\\
225	-0.0804072429589269\\
226	-0.0788448433730764\\
227	-0.0765163719357815\\
228	-0.0734444525289746\\
229	-0.0696589325198147\\
230	-0.0651965927579568\\
231	-0.060100790205297\\
232	-0.0544210366717834\\
233	-0.048212517748766\\
234	-0.0415355566150311\\
235	-0.0344550279251052\\
236	-0.0270397274746301\\
237	-0.0193617037666627\\
238	-0.0114955579746265\\
242	0.0203099095598418\\
243	0.0279598352358335\\
244	0.0353380977080633\\
245	0.0423730083417695\\
246	0.0489962145752543\\
247	0.0551433640470123\\
248	0.0607547298558302\\
249	0.0657757908788881\\
250	0.0701577615094493\\
251	0.0738580656675367\\
252	0.0768407504775723\\
253	0.079076835593014\\
254	0.0805445947755743\\
255	0.0812297669909867\\
256	0.0811256949727976\\
257	0.0802333899049472\\
258	0.0785615215971802\\
259	0.0761263342476468\\
260	0.0729514886106699\\
261	0.0690678321047926\\
262	0.0645130990928919\\
263	0.0593315442476978\\
264	0.0535735125652081\\
265	0.0472949502025131\\
266	0.0405568608940712\\
267	0.033424713227646\\
268	0.0259678045388227\\
269	0.0182585876045778\\
271	0.00238456970282641\\
273	-0.0135818988593428\\
274	-0.0214058371288957\\
275	-0.0290217921166231\\
276	-0.0363557657209412\\
277	-0.0433364996259797\\
278	-0.0498961676619274\\
279	-0.055971034816821\\
280	-0.0615020764983001\\
281	-0.0664355520284516\\
282	-0.0707235267983606\\
283	-0.0743243380102285\\
284	-0.07720299948096\\
285	-0.0793315415753568\\
286	-0.0806892829638173\\
287	-0.0812630315666638\\
288	-0.0810472127307094\\
289	-0.0800439233938732\\
290	-0.0782629117106808\\
291	-0.0757214823374852\\
292	-0.0724443282967968\\
293	-0.0684632910556502\\
294	-0.063817051146998\\
295	-0.0585507523425122\\
296	-0.0527155630269363\\
297	-0.0463681790357668\\
298	-0.0395702727880689\\
299	-0.0323878940645272\\
300	-0.0248908282554794\\
301	-0.0171519183122655\\
302	-0.0118191447376148\\
303	-0.00814440576175457\\
304	-0.0056121950179886\\
305	-0.00386728434716588\\
306	-0.00266489104069478\\
307	-0.00183633878998535\\
308	-0.0012653951325774\\
309	-0.000871965919486684\\
311	-0.000414043731439051\\
313	-0.000196604256757382\\
317	-4.43288354290416e-05\\
327	-1.07008884242532e-06\\
600	0\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00971619472647944\\
600	0.00971619472647944\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/perc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0801487123759443\\
2	0.0727083317183315\\
3	0.0585182772491635\\
4	0.0388958428296746\\
5	0.0156626220597218\\
6	-0.00902459424878543\\
7	-0.0328740376911583\\
8	-0.0536717121539141\\
9	-0.0694869239280251\\
10	-0.0788515122370654\\
11	-0.0808961418208582\\
12	-0.0754310052334404\\
13	-0.0629634430837314\\
14	-0.044650846495415\\
15	-0.0221932139513683\\
16	0.00232466329191539\\
17	0.0266267369460138\\
18	0.0484569922430182\\
19	0.0657888787313823\\
20	0.0770134393965236\\
21	0.0810886736672956\\
22	0.0776362686134462\\
23	0.0669767185639785\\
24	0.0500995729156557\\
25	0.0285715740943715\\
26	0.00439121342026283\\
27	-0.0201967932212028\\
28	-0.042909887276096\\
29	-0.0616395624358574\\
30	-0.0746471018993589\\
31	-0.0807249872656257\\
32	-0.0793089951130241\\
33	-0.0705305750971092\\
34	-0.0552046471904077\\
35	-0.0347539508752561\\
36	-0.0110769691189034\\
37	0.013628311961611\\
38	0.0370684469692151\\
39	0.0570674367899073\\
40	0.0717687313602937\\
41	0.0798075772798938\\
42	0.0804377108606786\\
43	0.073600635421144\\
44	0.0599310516613514\\
45	0.0406979370055751\\
46	0.017686743646891\\
47	-0.00696634889425241\\
48	-0.0309727399971962\\
49	-0.0521038637532456\\
50	-0.0683980716243013\\
51	-0.0783427365764737\\
52	-0.0810146735633452\\
53	-0.0761658408173389\\
54	-0.0642463661110924\\
55	-0.0463627604094654\\
56	-0.0241751980307754\\
58	0.0246645791471565\\
59	0.0467828903732652\\
60	0.064558243336819\\
61	0.076340513058426\\
62	0.0810359256128095\\
63	0.0782085955599996\\
64	0.0681209901464399\\
65	0.0517095638949741\\
66	0.0304978254787329\\
67	0.00645490707131557\\
68	-0.0181872345087868\\
69	-0.0411410152426015\\
70	-0.0602755853495864\\
71	-0.0738146407430804\\
72	-0.0805013212331005\\
73	-0.0797148876125675\\
74	-0.0715283462380967\\
75	-0.0567016716908029\\
76	-0.0366112566690617\\
77	-0.0131221384381206\\
78	0.0115851366680317\\
79	0.0352169381424119\\
80	0.0555794740528199\\
81	0.0707824455554373\\
82	0.0794145274804805\\
83	0.0806743847413145\\
84	0.0744450620264843\\
85	0.0613048410186821\\
86	0.0424735572375994\\
87	0.0196993600351334\\
88	-0.00490357194075841\\
89	-0.0290512945847468\\
90	-0.0505021218712045\\
91	-0.0672647264827901\\
92	-0.0777829990892087\\
93	-0.0810805053881722\\
94	-0.0768511306416713\\
95	-0.0654874969785624\\
96	-0.04804451542077\\
97	-0.0261414561820175\\
98	-0.00181162826311265\\
99	0.0226863770784576\\
100	0.0450783563069308\\
101	0.0632856129066113\\
102	0.0756179273367934\\
103	0.0809304638162303\\
104	0.0787300479382793\\
105	0.0692209491322728\\
106	0.0532859178845229\\
107	0.0324042380756282\\
108	0.00851440181543239\\
109	-0.0161658450290361\\
110	-0.0393453810435176\\
111	-0.0588723990898643\\
112	-0.0729341632792284\\
113	-0.0802252892179922\\
114	-0.0800689257032445\\
115	-0.072479588302599\\
116	-0.0581618118429788\\
117	-0.038444746898108\\
118	-0.0151587718269184\\
119	0.00953442526122217\\
120	0.0333425207527398\\
121	0.0540553569553595\\
122	0.0697501158812202\\
123	0.0789698186561054\\
124	0.0808585800615447\\
125	0.0752410622362731\\
126	0.0626387516734894\\
127	0.0442215484873714\\
128	0.0216991620206954\\
129	-0.00283760522142984\\
130	-0.0271109513507781\\
131	-0.0488675284384499\\
132	-0.0660876257425116\\
133	-0.0771726638834025\\
134	-0.0810935944718949\\
135	-0.0774864289265906\\
136	-0.0666860283322421\\
137	-0.0496950175505617\\
138	-0.0280907093571159\\
139	-0.00387867903862116\\
140	0.0206934175572542\\
141	0.0433444988407246\\
142	0.0619718152848918\\
143	0.074846152272471\\
144	0.0807723568804022\\
145	0.0792002865442782\\
146	0.0702758799994854\\
147	0.0548276094682478\\
148	0.0342895717667488\\
149	0.0105683579546394\\
150	-0.0141339396924423\\
151	-0.0375241527360686\\
152	-0.0574309164273927\\
153	-0.0720062422569754\\
154	-0.0798970707785429\\
155	-0.0803708790837163\\
156	-0.0733836825088474\\
157	-0.0595841178281944\\
158	-0.0402532288798056\\
159	-0.0171855444585844\\
160	0.00747751172582412\\
161	0.0314464141058579\\
162	0.0524960769332665\\
163	0.0686724138663521\\
164	0.0784737400889526\\
165	0.0809901770028318\\
166	0.0759881182534627\\
167	0.0639319159189427\\
168	0.0459407736896082\\
169	0.0236848487354564\\
171	-0.0251529724857846\\
172	-0.0472011467553557\\
173	-0.0648675351058046\\
174	-0.0765121279813457\\
175	-0.0810539323000512\\
176	-0.0780713224115743\\
177	-0.0678411805295127\\
178	-0.0513131931495536\\
179	-0.030021689569935\\
180	-0.00594320673940274\\
181	0.0186869970003727\\
182	0.0415824458464158\\
183	0.0606177050948418\\
184	0.0740256899040332\\
185	0.0805617076534872\\
186	0.0796190054885528\\
187	0.0712850965176131\\
188	0.056333635778401\\
189	0.0361526001453285\\
190	0.0126154393935849\\
191	-0.0120928402504887\\
192	-0.035678515026234\\
193	-0.055952075044047\\
194	-0.0710314812874913\\
195	-0.0795168794203391\\
196	-0.0806205513340501\\
197	-0.0742400407452806\\
198	-0.0609676644385218\\
199	-0.04203552619947\\
200	-0.0192011379205042\\
201	0.00541573408088425\\
202	0.0295298516161893\\
203	0.0509026482958461\\
204	0.0675500405544653\\
205	0.0779266144774056\\
206	0.0810690899614883\\
207	0.0766857441193451\\
208	0.0651834925538424\\
209	0.0476301144908575\\
210	0.025655128493554\\
211	0.00129852068153014\\
212	-0.0231786316517173\\
213	-0.0455040608006811\\
214	-0.0636052482395826\\
215	-0.075801821060395\\
216	-0.0809615446729595\\
217	-0.0786054306241795\\
218	-0.0689522021456241\\
219	-0.052897989597227\\
220	-0.0319331407210939\\
221	-0.00800386839364364\\
222	0.0166684205814818\\
223	0.0397933435364166\\
224	0.059224163183103\\
225	0.0731570739408198\\
226	0.0802986531626857\\
227	0.079985932395175\\
228	0.0722479421925755\\
229	0.05780301714708\\
230	0.0379921113144519\\
231	0.0146543145090163\\
232	-0.0100438744349276\\
233	-0.033809668498634\\
234	-0.0544368369240829\\
235	-0.070010514451269\\
236	-0.0790849624572729\\
237	-0.0808177800425938\\
238	-0.0750481059521917\\
239	-0.0623115516791586\\
240	-0.0437904794755468\\
241	-0.0212042410724962\\
242	0.00335043350946762\\
243	0.0275940800044054\\
244	0.0492761075657882\\
245	0.0663837260475475\\
246	0.0773287977258406\\
247	0.0810952676048373\\
248	0.0773334860294881\\
249	0.0663926674293407\\
250	0.0492884719776612\\
251	0.0276087196308481\\
252	0.00336598932187826\\
253	-0.0211892131542299\\
254	-0.0437773745260301\\
255	-0.0623015862596503\\
256	-0.0750422051743271\\
257	-0.0808164916885517\\
258	-0.0790884061278803\\
259	-0.0700183704628898\\
260	-0.0544483759859986\\
261	-0.0338238194144651\\
262	-0.0100593235440556\\
263	0.0146390013811697\\
264	0.0379783557192468\\
265	0.0577920960464553\\
266	0.0722408694161913\\
267	0.0799833645245371\\
268	0.0803008285787428\\
269	0.0731637906949345\\
270	0.0592347977442387\\
271	0.039806908675132\\
272	0.0166836570159603\\
273	-0.0079883750947829\\
274	-0.0319188288348187\\
275	-0.0528861877274949\\
276	-0.068944005885669\\
277	-0.0786016008506749\\
278	-0.0809624369123867\\
279	-0.075807352484162\\
280	-0.0636149053534609\\
281	-0.0455169471135832\\
282	-0.0231935508991228\\
283	0.00128295348622487\\
284	0.0256403584870668\\
285	0.0476175128054592\\
286	0.0651742290314132\\
287	0.07668067871316\\
288	0.0810686929041822\\
289	0.0779309226286387\\
290	0.0675586539792903\\
291	0.0509147673909638\\
292	0.0295443513394957\\
293	0.00543126839136221\\
294	-0.0191860111069673\\
295	-0.0420222111381463\\
296	-0.0609573971958071\\
297	-0.0742337744518409\\
298	-0.0806188677034925\\
299	-0.0795199347479638\\
300	-0.0710389919403269\\
301	-0.0559633437919729\\
302	-0.0440869973352847\\
303	-0.0347310078766441\\
304	-0.0273605140072277\\
305	-0.0215541607486784\\
306	-0.0169800116131\\
307	-0.0133765725207695\\
308	-0.0105378427577989\\
309	-0.00830153836602676\\
310	-0.00653981472555643\\
311	-0.00515195795753698\\
312	-0.00405862733271078\\
313	-0.00319731953595692\\
314	-0.00251879548841316\\
315	-0.001984265457736\\
317	-0.00123144069982573\\
319	-0.000764235546853342\\
322	-0.000373635239952819\\
326	-0.000143904804076556\\
333	-2.70971335112336e-05\\
356	-1.122745061366e-07\\
600	0\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0928321920213193\\
600	0.0928321920213193\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> Correspondence-Free Localization by Eigenvalue Alignment/figures/perc3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0464123278812849\\
2	0.0391825919102757\\
3	0.0258493095950598\\
4	0.00848943150367631\\
5	-0.0101928613665905\\
6	-0.0272873929709476\\
7	-0.0401313158357652\\
8	-0.0467239078386683\\
9	-0.0460382284720708\\
10	-0.0381810873060431\\
11	-0.0243764060594458\\
12	-0.00677456600226378\\
13	0.0118825609957867\\
14	0.0286887190255811\\
15	0.0410259811095557\\
16	0.0469725486321977\\
17	0.0456021135394167\\
18	0.0371281510939525\\
19	0.0228706664302081\\
20	0.00505057486179794\\
21	-0.0135562542915295\\
22	-0.0300514001108922\\
23	-0.0418653825781803\\
24	-0.0471579153319226\\
25	-0.0451045705493698\\
26	-0.0360252016254208\\
27	-0.0213341190050187\\
28	-0.00331978037434055\\
29	0.0152116867150198\\
30	0.0313736006352201\\
31	0.042648389530541\\
32	0.0472797582406201\\
33	0.0445462697142602\\
34	0.0348737246220026\\
35	0.0197688335808834\\
36	0.00158451399636306\\
37	-0.0168466283259932\\
38	-0.0326535395364544\\
39	-0.0433739472221077\\
40	-0.0473379132305354\\
41	-0.0439279630900273\\
42	-0.033675271174161\\
43	-0.0181769186664269\\
45	0.0184588767857576\\
46	0.0338894926803732\\
47	0.0440410782945264\\
48	0.0473323019642748\\
49	0.0432504835627014\\
50	0.0324314556512491\\
51	0.0165605186411995\\
52	-0.00189008163476956\\
53	-0.0200462603247615\\
54	-0.035079795183492\\
55	-0.0446488840927941\\
56	-0.047262932000649\\
57	-0.0425147437273381\\
58	-0.0311439535278168\\
59	-0.0149218108672358\\
60	0.00362473045447587\\
61	0.0216066406673008\\
62	0.036222843655878\\
63	0.0451965458757968\\
64	0.047129896783872\\
65	0.041721734657699\\
66	0.0298144991260187\\
67	0.0132630027561618\\
68	-0.00535449660242193\\
69	-0.0231379159123435\\
70	-0.0373170983609725\\
71	-0.0456833259188443\\
72	-0.0469333755182788\\
73	-0.0408725245722508\\
74	-0.0284448832794624\\
75	-0.0115863287956017\\
76	0.00707705000729675\\
77	0.0246380233644459\\
78	0.0383610852893526\\
79	0.0461085685078615\\
80	0.0466736329267405\\
81	0.0399682573940936\\
82	0.0270369509210013\\
83	0.00989404753931922\\
84	-0.00879007031392121\\
85	-0.0261049423129407\\
86	-0.0393533981447263\\
87	-0.0464717008223943\\
88	-0.0463510188939154\\
89	-0.0390101512113006\\
90	-0.0255925985976546\\
91	-0.00818843856495732\\
92	0.0104912500082719\\
93	0.0275366967532591\\
94	0.0402927002376146\\
95	0.0467722337069745\\
96	0.0459659679952438\\
97	0.0379994966348249\\
98	0.0241137719157223\\
99	0.00647179940267506\\
100	-0.0121782975262477\\
101	-0.0289313580490216\\
102	-0.0411777262870601\\
103	-0.0470097623308448\\
104	-0.0455189989111204\\
105	-0.0369376550612515\\
106	-0.0226024629199628\\
107	-0.00474644244138744\\
108	0.013848940340722\\
109	0.0302870475300097\\
110	0.0420072841237698\\
111	0.0471839667322911\\
112	0.0450107137286295\\
113	0.0358260568376636\\
114	0.021060707410129\\
115	0.00301469181283665\\
116	-0.0155009280218792\\
117	-0.0316019390226074\\
118	-0.0427802562967372\\
119	-0.0472946122503117\\
120	-0.0444417971303892\\
121	-0.0346661993362432\\
122	-0.0194905821989551\\
123	-0.00127888026156597\\
124	0.017132035269583\\
125	0.0328742613102122\\
126	0.0434956015784564\\
127	0.0473415498405529\\
128	0.0438130154720966\\
129	0.0334596449358742\\
130	0.0178942023142099\\
132	-0.018740064910503\\
133	-0.0341023005184979\\
134	-0.044152356367249\\
135	-0.0473247162759662\\
136	-0.043125215750365\\
137	-0.0322080189185954\\
138	-0.0162737181500461\\
139	0.00219557043021723\\
140	0.0203228508578377\\
141	0.0352844024245087\\
142	0.044749635985454\\
143	0.0472441342321872\\
144	0.0423793244617627\\
145	0.0309130072799917\\
146	0.0146313125701454\\
147	-0.00392952933225388\\
148	-0.0218782610290873\\
149	-0.0364189746848069\\
150	-0.0452866358710935\\
151	-0.0470999122567264\\
152	-0.0415763463547592\\
153	-0.0295763544576175\\
154	-0.0129691979670952\\
155	0.00565819498513065\\
156	0.0234042002181241\\
157	0.0375044889806304\\
158	0.0457626326616491\\
159	0.0468922446229953\\
160	0.040717363076169\\
161	0.0281998609818856\\
162	0.0112896132826563\\
163	-0.00737923879989921\\
164	-0.0248986129176956\\
165	-0.0385394830764199\\
166	-0.0461769851684721\\
167	-0.0466214110684859\\
168	-0.0398035317144831\\
169	-0.0267853810502174\\
170	-0.00959482099131037\\
171	0.00909034245466955\\
172	0.0263594860879266\\
173	0.0395225627893296\\
174	0.046529135240462\\
175	0.0462877764177847\\
176	0.038836083240767\\
177	0.0253348200293431\\
178	0.0078871040532249\\
179	-0.01078920101736\\
180	-0.0277848518683186\\
181	-0.0404524038676755\\
182	-0.0468186085159914\\
183	-0.0458917900915594\\
184	-0.0378163208506521\\
185	-0.0238501318889348\\
186	-0.00616876283811507\\
187	0.0124735260505986\\
188	0.0291727902282446\\
189	0.0413277537746808\\
190	0.0470450150617125\\
191	0.0454339855008357\\
192	0.0367456182092383\\
193	0.0223333165694157\\
194	0.00444211202761835\\
195	-0.0141410486943414\\
196	-0.0305214315536659\\
197	-0.0421474333753622\\
198	-0.0472080498981313\\
199	-0.044914979328496\\
200	-0.0356254176000448\\
201	-0.0207864172878089\\
202	-0.00270947749629613\\
203	0.0157895227221161\\
204	0.0318289591650682\\
205	0.0429103385249618\\
206	0.0473074934100168\\
207	0.0443354706990249\\
208	0.0344572279826707\\
209	0.0192115177857204\\
210	0.000973193179333975\\
211	-0.0174167275665695\\
212	-0.0330936117653664\\
213	-0.0436154415568808\\
214	-0.0473432116426693\\
215	-0.0436962402358176\\
216	-0.0332426229601879\\
217	-0.0176107395222971\\
218	0.000764402071695258\\
219	0.0190204713112507\\
220	0.0343136858115258\\
221	0.0442617926662479\\
222	0.047315156482\\
223	0.0429981490104865\\
224	0.0319832386589951\\
225	0.0159862388162537\\
226	-0.00250096763943475\\
227	-0.0205985936424895\\
228	-0.0354875378101269\\
229	-0.0448485211893512\\
230	-0.0472233657195602\\
231	-0.0422421373829138\\
232	-0.0306807715252262\\
233	-0.0143402039417424\\
234	0.00423416429350709\\
235	0.0221489687598933\\
236	0.0366135865307342\\
237	0.0453748367772278\\
238	0.0470679630014956\\
239	0.0414292237338714\\
240	0.0293369760396445\\
241	0.0126748521802256\\
242	-0.00596165734168608\\
243	-0.023669508239891\\
244	-0.0376903151361603\\
245	-0.0458400304595443\\
246	-0.0468491576622228\\
247	-0.0405605030939569\\
248	-0.0279536623538661\\
249	-0.0109924268341501\\
250	0.00768111977447461\\
251	0.0251581638489142\\
252	0.0387162732254183\\
253	0.0462434755999084\\
254	0.0465672444421443\\
255	0.03963714566828\\
256	0.0265326938525732\\
257	0.00929519420446923\\
258	-0.00939023540036033\\
259	-0.0266129303018943\\
260	-0.0396900787876575\\
261	-0.046584628739879\\
262	-0.0462226030908823\\
263	-0.0386603952597397\\
264	-0.0250759846429673\\
265	-0.00758544053837795\\
266	0.011086701965155\\
267	0.0280318479645985\\
268	0.0406104200641266\\
269	0.0468630303311102\\
270	0.0458156978553461\\
271	0.0376315675945307\\
272	0.0235854969764659\\
273	0.0058654689494233\\
274	-0.0127682342535991\\
275	-0.0294130054921879\\
276	-0.0414760573142985\\
277	-0.0470783053544892\\
278	-0.0453470768549096\\
279	-0.0365520485486286\\
280	-0.0220632386057105\\
281	-0.00413759631533139\\
282	0.0144325671676597\\
283	0.0307545424046793\\
284	0.042285824486612\\
285	0.0472301638249064\\
286	0.0448173713426741\\
287	0.0354232922818483\\
288	0.0205112600798429\\
289	0.00240415015639428\\
290	-0.0160774587774313\\
291	-0.0320546515927163\\
292	-0.0430386307891695\\
293	-0.0473184011825651\\
294	-0.0442272948554319\\
295	-0.0342468192786782\\
296	-0.0189316519823706\\
298	0.0177006933413395\\
299	0.0333115817518319\\
300	0.0437334621585705\\
301	0.0473428985675355\\
302	0.05067907703733\\
303	0.0537227415172765\\
304	0.0564563243149223\\
305	0.0588640474946942\\
306	0.0609320139463989\\
307	0.0626482875982219\\
308	0.0640029623094733\\
309	0.0649882190485869\\
310	0.0655983710234977\\
311	0.0658298965047379\\
312	0.0656814591533248\\
313	0.0651539157328216\\
314	0.0642503111652104\\
315	0.0629758609554756\\
316	0.0613379210883522\\
317	0.0593459455702714\\
318	0.0570114318621791\\
319	0.0543478545173457\\
320	0.0513705874075185\\
321	0.0480968149870478\\
322	0.0445454331056681\\
323	0.0407369399443951\\
324	0.0366933177015198\\
325	0.0324379057145734\\
326	0.0279952657474496\\
327	0.0233910402237143\\
328	0.0186518042200987\\
330	0.00887833952322126\\
335	-0.0159476170407515\\
336	-0.0207505848522942\\
337	-0.0254337825983839\\
338	-0.0299701793833265\\
339	-0.0343335916298884\\
340	-0.0384988342083261\\
341	-0.0424418658024024\\
342	-0.0461399276726979\\
343	-0.0495716750178872\\
344	-0.0527173001743222\\
345	-0.0555586469440641\\
346	-0.0580793153897048\\
347	-0.060264756493666\\
348	-0.0621023561333232\\
349	-0.063581507888216\\
350	-0.0646936742589332\\
351	-0.0654324359450129\\
352	-0.0657935288965064\\
353	-0.0657748689249047\\
354	-0.06537656373348\\
355	-0.0646009122954183\\
356	-0.063452391584633\\
357	-0.0619376307347466\\
358	-0.0600653727765348\\
359	-0.0578464241746133\\
360	-0.0552935924532676\\
361	-0.0524216122728376\\
362	-0.0492470603833226\\
363	-0.0457882599446293\\
364	-0.0420651747676857\\
365	-0.0380992940857823\\
366	-0.0339135085205271\\
367	-0.0295319779602323\\
368	-0.0249799921112981\\
369	-0.0202838245293151\\
371	-0.010568042941145\\
377	0.0191223801134583\\
378	0.0238495587120724\\
379	0.0284390803133192\\
380	0.0328644547095109\\
381	0.0371001391324626\\
382	0.0411216856831516\\
383	0.0449058824427766\\
384	0.0484308874489443\\
385	0.0516763547652772\\
386	0.0546235519158245\\
387	0.0572554680065878\\
388	0.0595569119112724\\
389	0.0615145999515789\\
390	0.0631172325703346\\
391	0.0643555595503358\\
392	0.0652224334063476\\
393	0.0657128506388744\\
394	0.0658239806142547\\
395	0.0655551819025959\\
396	0.0649080059802145\\
397	0.0638861882745232\\
398	0.062495626603436\\
399	0.0607443471341185\\
400	0.0586424580566245\\
401	0.0562020912408343\\
402	0.05343733221207\\
403	0.050364138851819\\
404	0.0470002492897947\\
405	0.0433650795221183\\
406	0.039479611343836\\
407	0.0353662712448113\\
408	0.0310488009658911\\
409	0.0265521204649986\\
410	0.0219021840811138\\
412	0.0122506289897046\\
415	-0.00268479948351796\\
417	-0.0126124209391492\\
419	-0.0222492726163637\\
420	-0.0268888280813826\\
421	-0.0313731842245488\\
422	-0.035676457841646\\
423	-0.039773810916472\\
424	-0.0436415939832386\\
425	-0.0472574826287655\\
426	-0.0506006063463929\\
427	-0.0536516689983273\\
428	-0.056393060190544\\
429	-0.0588089569184831\\
430	-0.0608854148950968\\
431	-0.0626104490361286\\
432	-0.063974102636621\\
433	-0.0649685048399533\\
434	-0.0655879160672157\\
435	-0.0658287611456672\\
436	-0.0656896499444883\\
437	-0.0651713853980027\\
438	-0.06427695887146\\
439	-0.0630115328951888\\
440	-0.0613824113670489\\
441	-0.0593989973950784\\
442	-0.0570727390238517\\
443	-0.0544170631577572\\
444	-0.051447298062044\\
445	-0.0481805848903605\\
446	-0.0446357787473062\\
447	-0.0408333398592049\\
448	-0.0367952154800832\\
449	-0.0325447132140653\\
450	-0.0281063664871226\\
451	-0.0235057929422737\\
452	-0.0187695465776869\\
454	-0.00900000903834552\\
459	0.0158284402309619\\
460	0.0206340020725975\\
461	0.0253204667518503\\
462	0.0298607845162451\\
463	0.0342287491572506\\
464	0.038399149269253\\
465	0.0423479137673439\\
466	0.0460522508221857\\
467	0.0494907794130768\\
468	0.0526436527356964\\
469	0.0554926727562588\\
470	0.0580213952483746\\
471	0.0602152247075765\\
472	0.062061498594403\\
473	0.0635495604215066\\
474	0.0646708212616431\\
475	0.0654188093222956\\
476	0.065789207299531\\
477	0.0657798772974729\\
478	0.0653908731678712\\
479	0.0646244401992817\\
480	0.0634850021573357\\
481	0.0619791357516988\\
482	0.0601155326755816\\
483	0.0579049494382389\\
484	0.0553601452802468\\
485	0.0524958085276239\\
486	0.0493284718133964\\
487	0.0458764166522769\\
488	0.0421595679222264\\
489	0.0381993788604404\\
490	0.0340187072371236\\
491	0.029641683423506\\
492	0.0250935711135298\\
493	0.0204006215050185\\
495	0.0106892387639164\\
501	-0.019004834933753\\
502	-0.0237350525853799\\
503	-0.0283282741561379\\
504	-0.0327579880827216\\
505	-0.0369986265494617\\
506	-0.0410257130632772\\
507	-0.0448160037293519\\
508	-0.0483476214119491\\
509	-0.0516001820069505\\
510	-0.054554912096819\\
511	-0.0571947573083662\\
512	-0.0595044807490694\\
513	-0.0614707509523669\\
514	-0.0630822188256843\\
515	-0.0643295831556543\\
516	-0.0652056442944513\\
517	-0.0657053457146048\\
518	-0.0658258031952528\\
519	-0.0655663214691913\\
520	-0.0649283982360203\\
521	-0.0639157155176235\\
522	-0.0625341184058925\\
523	-0.0607915813255886\\
524	-0.0586981620066354\\
525	-0.0562659434323223\\
526	-0.053508964097432\\
527	-0.0504431369796521\\
528	-0.0470861576917514\\
529	-0.0434574023444156\\
530	-0.0395778157095492\\
531	-0.0354697903291026\\
532	-0.0311570372682581\\
533	-0.0266644492575097\\
534	-0.0220179570145547\\
536	-0.01237126949718\\
539	0.00256209008205133\\
541	0.0124918669534964\\
543	0.0221336533271597\\
544	0.026776685259847\\
545	0.0312651651465785\\
546	0.0355731859813204\\
547	0.0396758823475238\\
548	0.0435495739384351\\
549	0.047171902237551\\
550	0.0505219595692097\\
551	0.0535804097756909\\
552	0.0563295998227886\\
553	0.0587536616916395\\
554	0.0608386039671132\\
555	0.0625723925945749\\
556	0.0639450203390197\\
557	0.0649485645459436\\
558	0.0655772328699413\\
559	0.0658273967076184\\
560	0.0656976121408661\\
561	0.0651886282719261\\
562	0.0643033828989701\\
563	0.0630469855597084\\
564	0.0614266880397736\\
565	0.0594518425159549\\
566	0.0571338475767789\\
567	0.0544860824309126\\
568	0.0515238296839016\\
569	0.048264187129007\\
570	0.0447259690597548\\
571	0.0409295976771773\\
572	0.0368969852140708\\
573	0.0326514074605484\\
574	0.0282173694187122\\
575	0.0236204638624713\\
576	0.0188872236187763\\
578	0.00912164723399655\\
583	-0.0157092083393309\\
584	-0.0205173474881803\\
585	-0.025207062791992\\
586	-0.0297512857359834\\
587	-0.034123787571275\\
588	-0.0382993307042625\\
589	-0.0422538143648126\\
590	-0.0459644137134774\\
591	-0.0494097115841896\\
592	-0.0525698221010771\\
593	-0.055426505458172\\
594	-0.0579632731971742\\
595	-0.0601654833772045\\
596	-0.0620204250861889\\
597	-0.0635173918071814\\
598	-0.064647743215005\\
599	-0.0654049550471427\\
600	-0.0657846567612523\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.15577188865575\\
600	0.15577188865575\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/IoU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.2,0.5882,0.2235}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.9216,0.5765,0.1725}%
%       
\begin{tikzpicture}

\begin{axis}[%
width=0.63\linewidth,
height=0.35\linewidth,
scale only axis,
xmin=0.1,
xmax=1,
ymin=0,
ymax=1,
ymajorgrids,
xmajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
xlabel={\footnotesize IoU},
xlabel style={font=\small, at={(axis description cs:0.5,0.07)},anchor=north},
ylabel={\footnotesize \% Shapes},
ylabel style={font=\small, at={(axis description cs:0.055,0.5)},anchor=north},
title={\footnotesize \textbf{SHREC'16 Partiality Benchmark (120 shapes)}},
title style={at={(0.5,0.95)}},
legend style={legend cell align=left, align=left, draw=white!15!white, at={(1,1)}, anchor=north west, font=\footnotesize}
%legend style={at={(1,1)},anchor=north west}
]


% \addplot [color=mycolor3, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.15	0.991666666666667\\
% 0.2	0.991666666666667\\
% 0.25	0.975\\
% 0.4	0.975\\
% 0.45	0.958333333333333\\
% 0.5	0.95\\
% 0.55	0.933333333333333\\
% 0.6	0.9\\
% 0.65	0.85\\
% 0.7	0.783333333333333\\
% 0.75	0.733333333333333\\
% 0.8	0.658333333333333\\
% 0.81	0.65\\
% 0.82	0.625\\
% 0.83	0.625\\
% 0.84	0.616666666666667\\
% 0.85	0.616666666666667\\
% 0.86	0.608333333333333\\
% 0.87	0.591666666666667\\
% 0.88	0.566666666666667\\
% 0.89	0.533333333333333\\
% 0.9	0.516666666666667\\
% 0.91	0.516666666666667\\
% 0.92	0.5\\
% 0.95	0.425\\
% 0.96	0.391666666666667\\
% 0.97	0.35\\
% 0.98	0.241666666666667\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm}

% \addplot [color=mycolor4, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.25	0.991666666666667\\
% 0.3	0.983333333333333\\
% 0.35	0.966666666666667\\
% 0.4	0.966666666666667\\
% 0.45	0.958333333333333\\
% 0.5	0.9\\
% 0.55	0.875\\
% 0.6	0.833333333333333\\
% 0.65	0.8\\
% 0.7	0.741666666666667\\
% 0.75	0.65\\
% 0.8	0.566666666666667\\
% 0.82	0.533333333333333\\
% 0.85	0.533333333333333\\
% 0.86	0.516666666666667\\
% 0.87	0.508333333333333\\
% 0.88	0.508333333333333\\
% 0.89	0.491666666666667\\
% 0.9	0.45\\
% 0.91	0.45\\
% 0.92	0.433333333333333\\
% 0.94	0.383333333333333\\
% 0.95	0.35\\
% 0.96	0.325\\
% 0.97	0.283333333333333\\
% 0.98	0.233333333333333\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm rem both}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.975\\
0.2	0.941666666666667\\
0.25	0.891666666666667\\
0.3	0.8\\
0.35	0.691666666666667\\
0.4	0.608333333333333\\
0.45	0.5\\
0.5	0.366666666666667\\
0.55	0.216666666666667\\
0.6	0.15\\
0.65	0.125\\
0.7	0.125\\
0.75	0.075\\
0.8	0.0583333333333333\\
0.81	0.0583333333333333\\
0.83	0.0416666666666667\\
0.85	0.0416666666666667\\
0.86	0.0333333333333334\\
0.87	0.0333333333333334\\
0.89	0.0166666666666666\\
0.92	0.0166666666666666\\
0.94	0\\
1	0\\
};
\addlegendentry{Baseline}

\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.81	0.366666666666667\\
0.82	0.366666666666667\\
0.83	0.341666666666667\\
0.84	0.341666666666667\\
0.85	0.308333333333333\\
0.86	0.308333333333333\\
0.87	0.3\\
0.88	0.3\\
0.89	0.283333333333333\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{PFM \cite{rodola2017partial}}% rem model}



% \addplot [color=mycolor1, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.2	0.958333333333333\\
% 0.25	0.958333333333333\\
% 0.3	0.9\\
% 0.4	0.866666666666667\\
% 0.45	0.841666666666667\\
% 0.5	0.808333333333333\\
% 0.55	0.758333333333333\\
% 0.6	0.741666666666667\\
% 0.65	0.683333333333333\\
% 0.7	0.675\\
% 0.75	0.658333333333333\\
% 0.8	0.625\\
% 0.81	0.616666666666667\\
% 0.82	0.6\\
% 0.83	0.591666666666667\\
% 0.84	0.575\\
% 0.85	0.541666666666667\\
% 0.86	0.516666666666667\\
% 0.87	0.508333333333333\\
% 0.88	0.491666666666667\\
% 0.89	0.483333333333333\\
% 0.9	0.483333333333333\\
% 0.92	0.466666666666667\\
% 0.93	0.416666666666667\\
% 0.94	0.4\\
% 0.95	0.366666666666667\\
% 0.96	0.3\\
% 0.97	0.216666666666667\\
% 0.98	0.075\\
% 0.99	0.0416666666666667\\
% 1	0\\
% };
% \addlegendentry{\textbf{Ours} final}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{\textbf{Ours}}

% \addplot [color=mycolor5, dotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.3	1\\
% 0.35	0.991666666666667\\
% 0.4	0.966666666666667\\
% 0.45	0.95\\
% 0.5	0.925\\
% 0.55	0.866666666666667\\
% 0.6	0.816666666666667\\
% 0.65	0.758333333333333\\
% 0.7	0.725\\
% 0.75	0.7\\
% 0.8	0.65\\
% 0.84	0.6\\
% 0.86	0.558333333333333\\
% 0.88	0.55\\
% 0.9	0.5\\
% 0.91	0.5\\
% 0.92	0.491666666666667\\
% 0.93	0.466666666666667\\
% 0.94	0.425\\
% 0.95	0.416666666666667\\
% 0.96	0.4\\
% 0.97	0.341666666666667\\
% 0.98	0.25\\
% 0.99	0.0583333333333333\\
% 1	0\\
% };
% \addlegendentry{\textbf{Ours} (oracle)}

\end{axis}
\end{tikzpicture}%

==> figures/IoU_all_update.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.63\linewidth,
height=0.4\linewidth,
scale only axis,
xmin=0.1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={IoU},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.2	0.958333333333333\\
0.25	0.958333333333333\\
0.3	0.9\\
0.4	0.866666666666667\\
0.45	0.841666666666667\\
0.5	0.808333333333333\\
0.55	0.758333333333333\\
0.6	0.741666666666667\\
0.65	0.683333333333333\\
0.7	0.675\\
0.75	0.658333333333333\\
0.8	0.625\\
0.84	0.575\\
0.86	0.516666666666667\\
0.88	0.491666666666667\\
0.9	0.483333333333333\\
0.92	0.466666666666667\\
0.93	0.416666666666667\\
0.94	0.4\\
0.95	0.366666666666667\\
0.96	0.3\\
0.97	0.216666666666667\\
0.98	0.075\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{our final}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.975\\
0.2	0.958333333333333\\
0.25	0.95\\
0.3	0.916666666666667\\
0.35	0.9\\
0.4	0.875\\
0.45	0.875\\
0.6	0.725\\
0.65	0.691666666666667\\
0.75	0.658333333333333\\
0.8	0.608333333333333\\
0.82	0.608333333333333\\
0.84	0.575\\
0.86	0.525\\
0.88	0.508333333333333\\
0.9	0.483333333333333\\
0.91	0.475\\
0.92	0.475\\
0.93	0.441666666666667\\
0.94	0.425\\
0.95	0.4\\
0.96	0.333333333333333\\
0.97	0.241666666666667\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{our rem both}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{our rem model}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	1\\
0.15	0.991666666666667\\
0.2	0.991666666666667\\
0.25	0.975\\
0.4	0.975\\
0.45	0.958333333333333\\
0.5	0.95\\
0.55	0.933333333333333\\
0.6	0.9\\
0.65	0.85\\
0.7	0.783333333333333\\
0.75	0.733333333333333\\
0.8	0.658333333333333\\
0.82	0.625\\
0.86	0.608333333333333\\
0.88	0.566666666666667\\
0.9	0.516666666666667\\
0.91	0.516666666666667\\
0.92	0.5\\
0.95	0.425\\
0.96	0.391666666666667\\
0.97	0.35\\
0.98	0.241666666666667\\
0.99	0.0666666666666667\\
1	0\\
};
\addlegendentry{pfm}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.25	0.991666666666667\\
0.3	0.983333333333333\\
0.35	0.966666666666667\\
0.4	0.966666666666667\\
0.45	0.958333333333333\\
0.5	0.9\\
0.55	0.875\\
0.6	0.833333333333333\\
0.65	0.8\\
0.7	0.741666666666667\\
0.75	0.65\\
0.82	0.533333333333333\\
0.84	0.533333333333333\\
0.86	0.516666666666667\\
0.88	0.508333333333333\\
0.9	0.45\\
0.91	0.45\\
0.92	0.433333333333333\\
0.94	0.383333333333333\\
0.95	0.35\\
0.96	0.325\\
0.97	0.283333333333333\\
0.98	0.233333333333333\\
0.99	0.0666666666666667\\
1	0\\
};
\addlegendentry{pfm remesh both}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.82	0.366666666666667\\
0.84	0.341666666666667\\
0.86	0.308333333333333\\
0.88	0.3\\
0.9	0.275\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{pfm remesh model}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.1	1\\
0.3	1\\
0.35	0.991666666666667\\
0.4	0.966666666666667\\
0.45	0.95\\
0.5	0.925\\
0.55	0.866666666666667\\
0.6	0.816666666666667\\
0.65	0.758333333333333\\
0.7	0.725\\
0.75	0.7\\
0.8	0.65\\
0.84	0.6\\
0.86	0.558333333333333\\
0.88	0.55\\
0.9	0.5\\
0.91	0.5\\
0.92	0.491666666666667\\
0.93	0.466666666666667\\
0.94	0.425\\
0.95	0.416666666666667\\
0.96	0.4\\
0.97	0.341666666666667\\
0.98	0.25\\
0.99	0.0583333333333333\\
1	0\\
};
\addlegendentry{oracle remM}

\end{axis}
\end{tikzpicture}%

==> figures/IoU_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.2,0.5882,0.2235}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.9216,0.5765,0.1725}%
%
\pgfplotsset{ % this makes the legend markers shorter
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
%width=0.4\linewidth,
height=0.25\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0.4,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize IoU},
xlabel style={at={(axis description cs:0.5,-0.04)},anchor=north},
%ylabel={\footnotesize \% Shapes},
ylabel style={at={(axis description cs:-0.28,0.5)},anchor=north},
ymin=0,
ymax=1,
%
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,,,,,1},
%
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,,0.4,,,1},
%
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, text height=0.9ex, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.68,0.01)}, anchor=south east},
legend style={inner sep=0pt}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 0.1	0.991666666666667\\
% 0.2	0.958333333333333\\
% 0.25	0.958333333333333\\
% 0.3	0.9\\
% 0.4	0.866666666666667\\
% 0.45	0.841666666666667\\
% 0.5	0.808333333333333\\
% 0.55	0.758333333333333\\
% 0.6	0.741666666666667\\
% 0.65	0.683333333333333\\
% 0.7	0.675\\
% 0.75	0.658333333333333\\
% 0.8	0.625\\
% 0.84	0.575\\
% 0.86	0.516666666666667\\
% 0.88	0.491666666666667\\
% 0.9	0.483333333333333\\
% 0.92	0.466666666666667\\
% 0.93	0.416666666666667\\
% 0.94	0.4\\
% 0.95	0.366666666666667\\
% 0.96	0.3\\
% 0.97	0.216666666666667\\
% 0.98	0.075\\
% 0.99	0.0416666666666667\\
% 1	0\\
% };
% \addlegendentry{our final}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0.1	1\\
% 0.15	0.991666666666667\\
% 0.2	0.991666666666667\\
% 0.25	0.975\\
% 0.4	0.975\\
% 0.45	0.958333333333333\\
% 0.5	0.95\\
% 0.55	0.933333333333333\\
% 0.6	0.9\\
% 0.65	0.85\\
% 0.7	0.783333333333333\\
% 0.75	0.733333333333333\\
% 0.8	0.658333333333333\\
% 0.82	0.625\\
% 0.86	0.608333333333333\\
% 0.88	0.566666666666667\\
% 0.9	0.516666666666667\\
% 0.91	0.516666666666667\\
% 0.92	0.5\\
% 0.95	0.425\\
% 0.96	0.391666666666667\\
% 0.97	0.35\\
% 0.98	0.241666666666667\\
% 0.99	0.0666666666666667\\
% 1	0\\
% };
% \addlegendentry{pfm}

 \addplot [color=mycolor8, dotted, line width=1.2pt]
   table[row sep=crcr]{%
 0.1	0.991666666666667\\
 0.25	0.991666666666667\\
 0.3	0.983333333333333\\
 0.35	0.966666666666667\\
 0.4	0.966666666666667\\
 0.45	0.958333333333333\\
 0.5	0.9\\
 0.55	0.875\\
 0.6	0.833333333333333\\
 0.65	0.8\\
 0.7	0.741666666666667\\
 0.75	0.65\\
 0.82	0.533333333333333\\
 0.84	0.533333333333333\\
 0.86	0.516666666666667\\
 0.88	0.508333333333333\\
 0.9	0.45\\
 0.91	0.45\\
 0.92	0.433333333333333\\
 0.94	0.383333333333333\\
 0.95	0.35\\
 0.96	0.325\\
 0.97	0.283333333333333\\
 0.98	0.233333333333333\\
 0.99	0.0666666666666667\\
 1	0\\
 };
 \addlegendentry{\footnotesize PFM \cite{rodola2017partial}}

\addplot [color=mycolor8, line width=1.2pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.2	0.983333333333333\\
0.25	0.975\\
0.3	0.95\\
0.35	0.933333333333333\\
0.4	0.9\\
0.45	0.875\\
0.5	0.808333333333333\\
0.6	0.691666666666667\\
0.65	0.616666666666667\\
0.7	0.516666666666667\\
0.75	0.433333333333333\\
0.8	0.375\\
0.82	0.366666666666667\\
0.84	0.341666666666667\\
0.86	0.308333333333333\\
0.88	0.3\\
0.9	0.275\\
0.91	0.266666666666667\\
0.94	0.191666666666667\\
0.96	0.158333333333333\\
0.97	0.116666666666667\\
0.98	0.1\\
0.99	0.0249999999999999\\
1	0\\
};
\addlegendentry{\footnotesize PFM (remesh)}

\addplot [color=mycolor5, dotted, line width=2.0pt]
   table[row sep=crcr]{%
 0.1	1\\
 0.15	0.975\\
 0.2	0.958333333333333\\
 0.25	0.95\\
 0.3	0.916666666666667\\
 0.35	0.9\\
 0.4	0.875\\
 0.45	0.875\\
 0.6	0.725\\
 0.65	0.691666666666667\\
 0.75	0.658333333333333\\
 0.8	0.608333333333333\\
 0.82	0.608333333333333\\
 0.84	0.575\\
 0.86	0.525\\
 0.88	0.508333333333333\\
 0.9	0.483333333333333\\
 0.91	0.475\\
 0.92	0.475\\
 0.93	0.441666666666667\\
 0.94	0.425\\
 0.95	0.4\\
 0.96	0.333333333333333\\
 0.97	0.241666666666667\\
 0.99	0.0249999999999999\\
 1	0\\
 };
 \addlegendentry{\footnotesize \textbf{Ours}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.991666666666667\\
0.15	0.983333333333333\\
0.25	0.933333333333333\\
0.3	0.891666666666667\\
0.35	0.858333333333333\\
0.4	0.85\\
0.45	0.825\\
0.5	0.791666666666667\\
0.55	0.75\\
0.6	0.733333333333333\\
0.65	0.691666666666667\\
0.75	0.675\\
0.8	0.608333333333333\\
0.82	0.583333333333333\\
0.84	0.566666666666667\\
0.86	0.508333333333333\\
0.88	0.491666666666667\\
0.9	0.466666666666667\\
0.91	0.466666666666667\\
0.92	0.45\\
0.94	0.383333333333333\\
0.95	0.366666666666667\\
0.96	0.358333333333333\\
0.97	0.241666666666667\\
0.98	0.15\\
0.99	0.0416666666666667\\
1	0\\
};
\addlegendentry{\footnotesize \textbf{Ours} (remesh)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/perc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0811845800315041\\
2	0.0803957748431685\\
3	0.0788258286512473\\
4	0.0764899953586564\\
5	0.0734109703765853\\
6	0.0696186701112538\\
7	0.0651499412904286\\
8	0.0600482029536806\\
9	0.0543630245841769\\
10	0.0481496444817822\\
11	0.0414684330576165\\
12	0.0343843062628366\\
13	0.0269660948529236\\
14	0.0192858756142869\\
15	0.0114182710528894\\
18	-0.0125397863225771\\
19	-0.0203854902476905\\
20	-0.028033124779995\\
21	-0.0354083840131807\\
22	-0.0424396084923728\\
23	-0.0490584814713202\\
24	-0.0552006926911872\\
25	-0.0608065632319494\\
26	-0.0658216253636965\\
27	-0.0701971517661377\\
28	-0.0738906289728902\\
29	-0.0768661704399847\\
30	-0.0790948652272618\\
31	-0.080555058902064\\
32	-0.0812325639384426\\
33	-0.0811207975655179\\
34	-0.0802208457270126\\
35	-0.0785414525302031\\
36	-0.076098935286609\\
37	-0.0729170259693319\\
38	-0.0690266406288629\\
39	-0.0644655790066508\\
40	-0.0592781572656804\\
41	-0.0535147774057805\\
42	-0.0472314375477936\\
43	-0.0404891878454237\\
44	-0.0333535373096083\\
45	-0.0258938173103616\\
46	-0.0181825079400824\\
48	-0.00230653592905128\\
50	0.0136588613437425\\
51	0.0214811378547211\\
52	0.0290946994473416\\
53	0.0364255712746626\\
54	0.0434025251585126\\
55	0.0499577716561816\\
56	0.0560276187164845\\
57	0.0615530905231481\\
58	0.0664805005163771\\
59	0.0707619730210354\\
60	0.0743559084165781\\
61	0.0772273873268432\\
62	0.0793485099036388\\
63	0.0806986669070966\\
64	0.0812647399485513\\
65	0.0810412289523583\\
66	0.0800303055948461\\
67	0.0782417922040395\\
68	0.0756930663244475\\
69	0.072408891873124\\
70	0.0684211785282969\\
71	0.0637686716895587\\
72	0.0584965760192517\\
73	0.0526561162254211\\
74	0.04630403935289\\
75	0.0395020634173306\\
76	0.0323162777415291\\
77	0.0248165008183605\\
78	0.01707560194086\\
80	0.00117289865863768\\
82	-0.0147752783436772\\
83	-0.0225726052217397\\
84	-0.030150612271882\\
85	-0.037435670102127\\
86	-0.044356995671933\\
87	-0.0508473400342382\\
88	-0.0568436417395333\\
89	-0.0622876395526646\\
90	-0.0671264385309769\\
91	-0.0713130239611246\\
92	-0.0748067181639271\\
93	-0.0775735757262055\\
94	-0.0795867133211914\\
95	-0.0808265709117677\\
96	-0.081281101800414\\
97	-0.0809458896762862\\
98	-0.0798241915258586\\
99	-0.0779269059867147\\
100	-0.0752724674545107\\
101	-0.0718866669709541\\
102	-0.0678024016328891\\
103	-0.0630593549576588\\
104	-0.0577036113103304\\
105	-0.0517872081391033\\
106	-0.0453676303692419\\
107	-0.0385072518683955\\
108	-0.0312727294100341\\
109	-0.0237343550231799\\
110	-0.0159653730211176\\
112	-3.90331416610934e-05\\
114	0.0158888200672891\\
115	0.0236596799486506\\
116	0.0312006577725015\\
117	0.0384384839297809\\
118	0.0453028342922153\\
119	0.0517270134949968\\
120	0.05764860296199\\
121	0.0630100673770357\\
122	0.0677593137075974\\
123	0.0718501973517505\\
124	0.0752429704872384\\
125	0.0779046682696389\\
126	0.0798094291251346\\
127	0.0809387460261632\\
128	0.0812816463098898\\
129	0.0808347982904252\\
130	0.0796025436301306\\
131	0.0775968551550932\\
132	0.0748372205252963\\
133	0.0713504528880549\\
134	0.0671704303567822\\
135	0.0623377668442799\\
136	0.0568994174502677\\
137	0.0509082222365578\\
138	0.0444223928222982\\
139	0.0375049467893405\\
140	0.0302230953900562\\
141	0.0226475905107009\\
142	0.0148520372318899\\
144	-0.00109483997118787\\
146	-0.0169992698187116\\
147	-0.0247421504902832\\
148	-0.0322446316097285\\
149	-0.0394338176095061\\
150	-0.0462398569586639\\
151	-0.0525966208534783\\
152	-0.0584423457380581\\
153	-0.0637202334112317\\
154	-0.0683790028886051\\
155	-0.0723733886586615\\
156	-0.0756645804915479\\
157	-0.0782206005263788\\
158	-0.0800166139749763\\
159	-0.0810351704208188\\
160	-0.0812663733711361\\
161	-0.0807079764131231\\
162	-0.079365405040221\\
163	-0.0772517039374634\\
164	-0.0743874102363407\\
165	-0.0708003539721176\\
166	-0.0665253876819634\\
167	-0.0616040477708566\\
168	-0.0560841509357033\\
169	-0.0500193295689542\\
170	-0.0434685106561119\\
171	-0.0364953432291486\\
172	-0.029167579940804\\
173	-0.0215564187660675\\
174	-0.0137358112290258\\
178	0.0181064115039362\\
179	0.0258198061973189\\
180	0.0332823306258661\\
181	0.0404214774490583\\
182	0.0471678813263452\\
183	0.0534559928837552\\
184	0.0592247156049552\\
185	0.0644179994568503\\
186	0.0689853854820512\\
187	0.0728824960687007\\
188	0.0760714661313386\\
189	0.0785213110159475\\
190	0.0802082275524754\\
191	0.0811158253314943\\
192	0.0812352859562679\\
193	0.0805654487239735\\
194	0.0791128219036636\\
195	0.0768915195003501\\
196	0.0739231241207108\\
197	0.0702364772724877\\
198	0.0658673991340493\\
199	0.0608583405195304\\
200	0.0552579704178697\\
201	0.0491207031153635\\
202	0.0425061694962778\\
203	0.0354786376573202\\
204	0.028106388466199\\
205	0.0204610521317363\\
206	0.0126169122305555\\
210	-0.0192100296725357\\
211	-0.0268924373573327\\
212	-0.0343135528841003\\
213	-0.0414012712492422\\
214	-0.0480867268011025\\
215	-0.0543049623515799\\
216	-0.0599955603131548\\
217	-0.0651032297281517\\
218	-0.0695783434856594\\
219	-0.0733774205091322\\
220	-0.0764635482264566\\
221	-0.0788067412197506\\
222	-0.0803842325695996\\
223	-0.0811806950628124\\
224	-0.0811883901147894\\
225	-0.0804072429589269\\
226	-0.0788448433730764\\
227	-0.0765163719357815\\
228	-0.0734444525289746\\
229	-0.0696589325198147\\
230	-0.0651965927579568\\
231	-0.060100790205297\\
232	-0.0544210366717834\\
233	-0.048212517748766\\
234	-0.0415355566150311\\
235	-0.0344550279251052\\
236	-0.0270397274746301\\
237	-0.0193617037666627\\
238	-0.0114955579746265\\
242	0.0203099095598418\\
243	0.0279598352358335\\
244	0.0353380977080633\\
245	0.0423730083417695\\
246	0.0489962145752543\\
247	0.0551433640470123\\
248	0.0607547298558302\\
249	0.0657757908788881\\
250	0.0701577615094493\\
251	0.0738580656675367\\
252	0.0768407504775723\\
253	0.079076835593014\\
254	0.0805445947755743\\
255	0.0812297669909867\\
256	0.0811256949727976\\
257	0.0802333899049472\\
258	0.0785615215971802\\
259	0.0761263342476468\\
260	0.0729514886106699\\
261	0.0690678321047926\\
262	0.0645130990928919\\
263	0.0593315442476978\\
264	0.0535735125652081\\
265	0.0472949502025131\\
266	0.0405568608940712\\
267	0.033424713227646\\
268	0.0259678045388227\\
269	0.0182585876045778\\
271	0.00238456970282641\\
273	-0.0135818988593428\\
274	-0.0214058371288957\\
275	-0.0290217921166231\\
276	-0.0363557657209412\\
277	-0.0433364996259797\\
278	-0.0498961676619274\\
279	-0.055971034816821\\
280	-0.0615020764983001\\
281	-0.0664355520284516\\
282	-0.0707235267983606\\
283	-0.0743243380102285\\
284	-0.07720299948096\\
285	-0.0793315415753568\\
286	-0.0806892829638173\\
287	-0.0812630315666638\\
288	-0.0810472127307094\\
289	-0.0800439233938732\\
290	-0.0782629117106808\\
291	-0.0757214823374852\\
292	-0.0724443282967968\\
293	-0.0684632910556502\\
294	-0.063817051146998\\
295	-0.0585507523425122\\
296	-0.0527155630269363\\
297	-0.0463681790357668\\
298	-0.0395702727880689\\
299	-0.0323878940645272\\
300	-0.0248908282554794\\
301	-0.0171519183122655\\
302	-0.0118191447376148\\
303	-0.00814440576175457\\
304	-0.0056121950179886\\
305	-0.00386728434716588\\
306	-0.00266489104069478\\
307	-0.00183633878998535\\
308	-0.0012653951325774\\
309	-0.000871965919486684\\
311	-0.000414043731439051\\
313	-0.000196604256757382\\
317	-4.43288354290416e-05\\
327	-1.07008884242532e-06\\
600	0\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00971619472647944\\
600	0.00971619472647944\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/perc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0801487123759443\\
2	0.0727083317183315\\
3	0.0585182772491635\\
4	0.0388958428296746\\
5	0.0156626220597218\\
6	-0.00902459424878543\\
7	-0.0328740376911583\\
8	-0.0536717121539141\\
9	-0.0694869239280251\\
10	-0.0788515122370654\\
11	-0.0808961418208582\\
12	-0.0754310052334404\\
13	-0.0629634430837314\\
14	-0.044650846495415\\
15	-0.0221932139513683\\
16	0.00232466329191539\\
17	0.0266267369460138\\
18	0.0484569922430182\\
19	0.0657888787313823\\
20	0.0770134393965236\\
21	0.0810886736672956\\
22	0.0776362686134462\\
23	0.0669767185639785\\
24	0.0500995729156557\\
25	0.0285715740943715\\
26	0.00439121342026283\\
27	-0.0201967932212028\\
28	-0.042909887276096\\
29	-0.0616395624358574\\
30	-0.0746471018993589\\
31	-0.0807249872656257\\
32	-0.0793089951130241\\
33	-0.0705305750971092\\
34	-0.0552046471904077\\
35	-0.0347539508752561\\
36	-0.0110769691189034\\
37	0.013628311961611\\
38	0.0370684469692151\\
39	0.0570674367899073\\
40	0.0717687313602937\\
41	0.0798075772798938\\
42	0.0804377108606786\\
43	0.073600635421144\\
44	0.0599310516613514\\
45	0.0406979370055751\\
46	0.017686743646891\\
47	-0.00696634889425241\\
48	-0.0309727399971962\\
49	-0.0521038637532456\\
50	-0.0683980716243013\\
51	-0.0783427365764737\\
52	-0.0810146735633452\\
53	-0.0761658408173389\\
54	-0.0642463661110924\\
55	-0.0463627604094654\\
56	-0.0241751980307754\\
58	0.0246645791471565\\
59	0.0467828903732652\\
60	0.064558243336819\\
61	0.076340513058426\\
62	0.0810359256128095\\
63	0.0782085955599996\\
64	0.0681209901464399\\
65	0.0517095638949741\\
66	0.0304978254787329\\
67	0.00645490707131557\\
68	-0.0181872345087868\\
69	-0.0411410152426015\\
70	-0.0602755853495864\\
71	-0.0738146407430804\\
72	-0.0805013212331005\\
73	-0.0797148876125675\\
74	-0.0715283462380967\\
75	-0.0567016716908029\\
76	-0.0366112566690617\\
77	-0.0131221384381206\\
78	0.0115851366680317\\
79	0.0352169381424119\\
80	0.0555794740528199\\
81	0.0707824455554373\\
82	0.0794145274804805\\
83	0.0806743847413145\\
84	0.0744450620264843\\
85	0.0613048410186821\\
86	0.0424735572375994\\
87	0.0196993600351334\\
88	-0.00490357194075841\\
89	-0.0290512945847468\\
90	-0.0505021218712045\\
91	-0.0672647264827901\\
92	-0.0777829990892087\\
93	-0.0810805053881722\\
94	-0.0768511306416713\\
95	-0.0654874969785624\\
96	-0.04804451542077\\
97	-0.0261414561820175\\
98	-0.00181162826311265\\
99	0.0226863770784576\\
100	0.0450783563069308\\
101	0.0632856129066113\\
102	0.0756179273367934\\
103	0.0809304638162303\\
104	0.0787300479382793\\
105	0.0692209491322728\\
106	0.0532859178845229\\
107	0.0324042380756282\\
108	0.00851440181543239\\
109	-0.0161658450290361\\
110	-0.0393453810435176\\
111	-0.0588723990898643\\
112	-0.0729341632792284\\
113	-0.0802252892179922\\
114	-0.0800689257032445\\
115	-0.072479588302599\\
116	-0.0581618118429788\\
117	-0.038444746898108\\
118	-0.0151587718269184\\
119	0.00953442526122217\\
120	0.0333425207527398\\
121	0.0540553569553595\\
122	0.0697501158812202\\
123	0.0789698186561054\\
124	0.0808585800615447\\
125	0.0752410622362731\\
126	0.0626387516734894\\
127	0.0442215484873714\\
128	0.0216991620206954\\
129	-0.00283760522142984\\
130	-0.0271109513507781\\
131	-0.0488675284384499\\
132	-0.0660876257425116\\
133	-0.0771726638834025\\
134	-0.0810935944718949\\
135	-0.0774864289265906\\
136	-0.0666860283322421\\
137	-0.0496950175505617\\
138	-0.0280907093571159\\
139	-0.00387867903862116\\
140	0.0206934175572542\\
141	0.0433444988407246\\
142	0.0619718152848918\\
143	0.074846152272471\\
144	0.0807723568804022\\
145	0.0792002865442782\\
146	0.0702758799994854\\
147	0.0548276094682478\\
148	0.0342895717667488\\
149	0.0105683579546394\\
150	-0.0141339396924423\\
151	-0.0375241527360686\\
152	-0.0574309164273927\\
153	-0.0720062422569754\\
154	-0.0798970707785429\\
155	-0.0803708790837163\\
156	-0.0733836825088474\\
157	-0.0595841178281944\\
158	-0.0402532288798056\\
159	-0.0171855444585844\\
160	0.00747751172582412\\
161	0.0314464141058579\\
162	0.0524960769332665\\
163	0.0686724138663521\\
164	0.0784737400889526\\
165	0.0809901770028318\\
166	0.0759881182534627\\
167	0.0639319159189427\\
168	0.0459407736896082\\
169	0.0236848487354564\\
171	-0.0251529724857846\\
172	-0.0472011467553557\\
173	-0.0648675351058046\\
174	-0.0765121279813457\\
175	-0.0810539323000512\\
176	-0.0780713224115743\\
177	-0.0678411805295127\\
178	-0.0513131931495536\\
179	-0.030021689569935\\
180	-0.00594320673940274\\
181	0.0186869970003727\\
182	0.0415824458464158\\
183	0.0606177050948418\\
184	0.0740256899040332\\
185	0.0805617076534872\\
186	0.0796190054885528\\
187	0.0712850965176131\\
188	0.056333635778401\\
189	0.0361526001453285\\
190	0.0126154393935849\\
191	-0.0120928402504887\\
192	-0.035678515026234\\
193	-0.055952075044047\\
194	-0.0710314812874913\\
195	-0.0795168794203391\\
196	-0.0806205513340501\\
197	-0.0742400407452806\\
198	-0.0609676644385218\\
199	-0.04203552619947\\
200	-0.0192011379205042\\
201	0.00541573408088425\\
202	0.0295298516161893\\
203	0.0509026482958461\\
204	0.0675500405544653\\
205	0.0779266144774056\\
206	0.0810690899614883\\
207	0.0766857441193451\\
208	0.0651834925538424\\
209	0.0476301144908575\\
210	0.025655128493554\\
211	0.00129852068153014\\
212	-0.0231786316517173\\
213	-0.0455040608006811\\
214	-0.0636052482395826\\
215	-0.075801821060395\\
216	-0.0809615446729595\\
217	-0.0786054306241795\\
218	-0.0689522021456241\\
219	-0.052897989597227\\
220	-0.0319331407210939\\
221	-0.00800386839364364\\
222	0.0166684205814818\\
223	0.0397933435364166\\
224	0.059224163183103\\
225	0.0731570739408198\\
226	0.0802986531626857\\
227	0.079985932395175\\
228	0.0722479421925755\\
229	0.05780301714708\\
230	0.0379921113144519\\
231	0.0146543145090163\\
232	-0.0100438744349276\\
233	-0.033809668498634\\
234	-0.0544368369240829\\
235	-0.070010514451269\\
236	-0.0790849624572729\\
237	-0.0808177800425938\\
238	-0.0750481059521917\\
239	-0.0623115516791586\\
240	-0.0437904794755468\\
241	-0.0212042410724962\\
242	0.00335043350946762\\
243	0.0275940800044054\\
244	0.0492761075657882\\
245	0.0663837260475475\\
246	0.0773287977258406\\
247	0.0810952676048373\\
248	0.0773334860294881\\
249	0.0663926674293407\\
250	0.0492884719776612\\
251	0.0276087196308481\\
252	0.00336598932187826\\
253	-0.0211892131542299\\
254	-0.0437773745260301\\
255	-0.0623015862596503\\
256	-0.0750422051743271\\
257	-0.0808164916885517\\
258	-0.0790884061278803\\
259	-0.0700183704628898\\
260	-0.0544483759859986\\
261	-0.0338238194144651\\
262	-0.0100593235440556\\
263	0.0146390013811697\\
264	0.0379783557192468\\
265	0.0577920960464553\\
266	0.0722408694161913\\
267	0.0799833645245371\\
268	0.0803008285787428\\
269	0.0731637906949345\\
270	0.0592347977442387\\
271	0.039806908675132\\
272	0.0166836570159603\\
273	-0.0079883750947829\\
274	-0.0319188288348187\\
275	-0.0528861877274949\\
276	-0.068944005885669\\
277	-0.0786016008506749\\
278	-0.0809624369123867\\
279	-0.075807352484162\\
280	-0.0636149053534609\\
281	-0.0455169471135832\\
282	-0.0231935508991228\\
283	0.00128295348622487\\
284	0.0256403584870668\\
285	0.0476175128054592\\
286	0.0651742290314132\\
287	0.07668067871316\\
288	0.0810686929041822\\
289	0.0779309226286387\\
290	0.0675586539792903\\
291	0.0509147673909638\\
292	0.0295443513394957\\
293	0.00543126839136221\\
294	-0.0191860111069673\\
295	-0.0420222111381463\\
296	-0.0609573971958071\\
297	-0.0742337744518409\\
298	-0.0806188677034925\\
299	-0.0795199347479638\\
300	-0.0710389919403269\\
301	-0.0559633437919729\\
302	-0.0440869973352847\\
303	-0.0347310078766441\\
304	-0.0273605140072277\\
305	-0.0215541607486784\\
306	-0.0169800116131\\
307	-0.0133765725207695\\
308	-0.0105378427577989\\
309	-0.00830153836602676\\
310	-0.00653981472555643\\
311	-0.00515195795753698\\
312	-0.00405862733271078\\
313	-0.00319731953595692\\
314	-0.00251879548841316\\
315	-0.001984265457736\\
317	-0.00123144069982573\\
319	-0.000764235546853342\\
322	-0.000373635239952819\\
326	-0.000143904804076556\\
333	-2.70971335112336e-05\\
356	-1.122745061366e-07\\
600	0\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0928321920213193\\
600	0.0928321920213193\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/perc3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.1,
ymax=0.18,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
600	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
300	0\\
301	0.149999999999977\\
600	0.149999999999977\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0464123278812849\\
2	0.0391825919102757\\
3	0.0258493095950598\\
4	0.00848943150367631\\
5	-0.0101928613665905\\
6	-0.0272873929709476\\
7	-0.0401313158357652\\
8	-0.0467239078386683\\
9	-0.0460382284720708\\
10	-0.0381810873060431\\
11	-0.0243764060594458\\
12	-0.00677456600226378\\
13	0.0118825609957867\\
14	0.0286887190255811\\
15	0.0410259811095557\\
16	0.0469725486321977\\
17	0.0456021135394167\\
18	0.0371281510939525\\
19	0.0228706664302081\\
20	0.00505057486179794\\
21	-0.0135562542915295\\
22	-0.0300514001108922\\
23	-0.0418653825781803\\
24	-0.0471579153319226\\
25	-0.0451045705493698\\
26	-0.0360252016254208\\
27	-0.0213341190050187\\
28	-0.00331978037434055\\
29	0.0152116867150198\\
30	0.0313736006352201\\
31	0.042648389530541\\
32	0.0472797582406201\\
33	0.0445462697142602\\
34	0.0348737246220026\\
35	0.0197688335808834\\
36	0.00158451399636306\\
37	-0.0168466283259932\\
38	-0.0326535395364544\\
39	-0.0433739472221077\\
40	-0.0473379132305354\\
41	-0.0439279630900273\\
42	-0.033675271174161\\
43	-0.0181769186664269\\
45	0.0184588767857576\\
46	0.0338894926803732\\
47	0.0440410782945264\\
48	0.0473323019642748\\
49	0.0432504835627014\\
50	0.0324314556512491\\
51	0.0165605186411995\\
52	-0.00189008163476956\\
53	-0.0200462603247615\\
54	-0.035079795183492\\
55	-0.0446488840927941\\
56	-0.047262932000649\\
57	-0.0425147437273381\\
58	-0.0311439535278168\\
59	-0.0149218108672358\\
60	0.00362473045447587\\
61	0.0216066406673008\\
62	0.036222843655878\\
63	0.0451965458757968\\
64	0.047129896783872\\
65	0.041721734657699\\
66	0.0298144991260187\\
67	0.0132630027561618\\
68	-0.00535449660242193\\
69	-0.0231379159123435\\
70	-0.0373170983609725\\
71	-0.0456833259188443\\
72	-0.0469333755182788\\
73	-0.0408725245722508\\
74	-0.0284448832794624\\
75	-0.0115863287956017\\
76	0.00707705000729675\\
77	0.0246380233644459\\
78	0.0383610852893526\\
79	0.0461085685078615\\
80	0.0466736329267405\\
81	0.0399682573940936\\
82	0.0270369509210013\\
83	0.00989404753931922\\
84	-0.00879007031392121\\
85	-0.0261049423129407\\
86	-0.0393533981447263\\
87	-0.0464717008223943\\
88	-0.0463510188939154\\
89	-0.0390101512113006\\
90	-0.0255925985976546\\
91	-0.00818843856495732\\
92	0.0104912500082719\\
93	0.0275366967532591\\
94	0.0402927002376146\\
95	0.0467722337069745\\
96	0.0459659679952438\\
97	0.0379994966348249\\
98	0.0241137719157223\\
99	0.00647179940267506\\
100	-0.0121782975262477\\
101	-0.0289313580490216\\
102	-0.0411777262870601\\
103	-0.0470097623308448\\
104	-0.0455189989111204\\
105	-0.0369376550612515\\
106	-0.0226024629199628\\
107	-0.00474644244138744\\
108	0.013848940340722\\
109	0.0302870475300097\\
110	0.0420072841237698\\
111	0.0471839667322911\\
112	0.0450107137286295\\
113	0.0358260568376636\\
114	0.021060707410129\\
115	0.00301469181283665\\
116	-0.0155009280218792\\
117	-0.0316019390226074\\
118	-0.0427802562967372\\
119	-0.0472946122503117\\
120	-0.0444417971303892\\
121	-0.0346661993362432\\
122	-0.0194905821989551\\
123	-0.00127888026156597\\
124	0.017132035269583\\
125	0.0328742613102122\\
126	0.0434956015784564\\
127	0.0473415498405529\\
128	0.0438130154720966\\
129	0.0334596449358742\\
130	0.0178942023142099\\
132	-0.018740064910503\\
133	-0.0341023005184979\\
134	-0.044152356367249\\
135	-0.0473247162759662\\
136	-0.043125215750365\\
137	-0.0322080189185954\\
138	-0.0162737181500461\\
139	0.00219557043021723\\
140	0.0203228508578377\\
141	0.0352844024245087\\
142	0.044749635985454\\
143	0.0472441342321872\\
144	0.0423793244617627\\
145	0.0309130072799917\\
146	0.0146313125701454\\
147	-0.00392952933225388\\
148	-0.0218782610290873\\
149	-0.0364189746848069\\
150	-0.0452866358710935\\
151	-0.0470999122567264\\
152	-0.0415763463547592\\
153	-0.0295763544576175\\
154	-0.0129691979670952\\
155	0.00565819498513065\\
156	0.0234042002181241\\
157	0.0375044889806304\\
158	0.0457626326616491\\
159	0.0468922446229953\\
160	0.040717363076169\\
161	0.0281998609818856\\
162	0.0112896132826563\\
163	-0.00737923879989921\\
164	-0.0248986129176956\\
165	-0.0385394830764199\\
166	-0.0461769851684721\\
167	-0.0466214110684859\\
168	-0.0398035317144831\\
169	-0.0267853810502174\\
170	-0.00959482099131037\\
171	0.00909034245466955\\
172	0.0263594860879266\\
173	0.0395225627893296\\
174	0.046529135240462\\
175	0.0462877764177847\\
176	0.038836083240767\\
177	0.0253348200293431\\
178	0.0078871040532249\\
179	-0.01078920101736\\
180	-0.0277848518683186\\
181	-0.0404524038676755\\
182	-0.0468186085159914\\
183	-0.0458917900915594\\
184	-0.0378163208506521\\
185	-0.0238501318889348\\
186	-0.00616876283811507\\
187	0.0124735260505986\\
188	0.0291727902282446\\
189	0.0413277537746808\\
190	0.0470450150617125\\
191	0.0454339855008357\\
192	0.0367456182092383\\
193	0.0223333165694157\\
194	0.00444211202761835\\
195	-0.0141410486943414\\
196	-0.0305214315536659\\
197	-0.0421474333753622\\
198	-0.0472080498981313\\
199	-0.044914979328496\\
200	-0.0356254176000448\\
201	-0.0207864172878089\\
202	-0.00270947749629613\\
203	0.0157895227221161\\
204	0.0318289591650682\\
205	0.0429103385249618\\
206	0.0473074934100168\\
207	0.0443354706990249\\
208	0.0344572279826707\\
209	0.0192115177857204\\
210	0.000973193179333975\\
211	-0.0174167275665695\\
212	-0.0330936117653664\\
213	-0.0436154415568808\\
214	-0.0473432116426693\\
215	-0.0436962402358176\\
216	-0.0332426229601879\\
217	-0.0176107395222971\\
218	0.000764402071695258\\
219	0.0190204713112507\\
220	0.0343136858115258\\
221	0.0442617926662479\\
222	0.047315156482\\
223	0.0429981490104865\\
224	0.0319832386589951\\
225	0.0159862388162537\\
226	-0.00250096763943475\\
227	-0.0205985936424895\\
228	-0.0354875378101269\\
229	-0.0448485211893512\\
230	-0.0472233657195602\\
231	-0.0422421373829138\\
232	-0.0306807715252262\\
233	-0.0143402039417424\\
234	0.00423416429350709\\
235	0.0221489687598933\\
236	0.0366135865307342\\
237	0.0453748367772278\\
238	0.0470679630014956\\
239	0.0414292237338714\\
240	0.0293369760396445\\
241	0.0126748521802256\\
242	-0.00596165734168608\\
243	-0.023669508239891\\
244	-0.0376903151361603\\
245	-0.0458400304595443\\
246	-0.0468491576622228\\
247	-0.0405605030939569\\
248	-0.0279536623538661\\
249	-0.0109924268341501\\
250	0.00768111977447461\\
251	0.0251581638489142\\
252	0.0387162732254183\\
253	0.0462434755999084\\
254	0.0465672444421443\\
255	0.03963714566828\\
256	0.0265326938525732\\
257	0.00929519420446923\\
258	-0.00939023540036033\\
259	-0.0266129303018943\\
260	-0.0396900787876575\\
261	-0.046584628739879\\
262	-0.0462226030908823\\
263	-0.0386603952597397\\
264	-0.0250759846429673\\
265	-0.00758544053837795\\
266	0.011086701965155\\
267	0.0280318479645985\\
268	0.0406104200641266\\
269	0.0468630303311102\\
270	0.0458156978553461\\
271	0.0376315675945307\\
272	0.0235854969764659\\
273	0.0058654689494233\\
274	-0.0127682342535991\\
275	-0.0294130054921879\\
276	-0.0414760573142985\\
277	-0.0470783053544892\\
278	-0.0453470768549096\\
279	-0.0365520485486286\\
280	-0.0220632386057105\\
281	-0.00413759631533139\\
282	0.0144325671676597\\
283	0.0307545424046793\\
284	0.042285824486612\\
285	0.0472301638249064\\
286	0.0448173713426741\\
287	0.0354232922818483\\
288	0.0205112600798429\\
289	0.00240415015639428\\
290	-0.0160774587774313\\
291	-0.0320546515927163\\
292	-0.0430386307891695\\
293	-0.0473184011825651\\
294	-0.0442272948554319\\
295	-0.0342468192786782\\
296	-0.0189316519823706\\
298	0.0177006933413395\\
299	0.0333115817518319\\
300	0.0437334621585705\\
301	0.0473428985675355\\
302	0.05067907703733\\
303	0.0537227415172765\\
304	0.0564563243149223\\
305	0.0588640474946942\\
306	0.0609320139463989\\
307	0.0626482875982219\\
308	0.0640029623094733\\
309	0.0649882190485869\\
310	0.0655983710234977\\
311	0.0658298965047379\\
312	0.0656814591533248\\
313	0.0651539157328216\\
314	0.0642503111652104\\
315	0.0629758609554756\\
316	0.0613379210883522\\
317	0.0593459455702714\\
318	0.0570114318621791\\
319	0.0543478545173457\\
320	0.0513705874075185\\
321	0.0480968149870478\\
322	0.0445454331056681\\
323	0.0407369399443951\\
324	0.0366933177015198\\
325	0.0324379057145734\\
326	0.0279952657474496\\
327	0.0233910402237143\\
328	0.0186518042200987\\
330	0.00887833952322126\\
335	-0.0159476170407515\\
336	-0.0207505848522942\\
337	-0.0254337825983839\\
338	-0.0299701793833265\\
339	-0.0343335916298884\\
340	-0.0384988342083261\\
341	-0.0424418658024024\\
342	-0.0461399276726979\\
343	-0.0495716750178872\\
344	-0.0527173001743222\\
345	-0.0555586469440641\\
346	-0.0580793153897048\\
347	-0.060264756493666\\
348	-0.0621023561333232\\
349	-0.063581507888216\\
350	-0.0646936742589332\\
351	-0.0654324359450129\\
352	-0.0657935288965064\\
353	-0.0657748689249047\\
354	-0.06537656373348\\
355	-0.0646009122954183\\
356	-0.063452391584633\\
357	-0.0619376307347466\\
358	-0.0600653727765348\\
359	-0.0578464241746133\\
360	-0.0552935924532676\\
361	-0.0524216122728376\\
362	-0.0492470603833226\\
363	-0.0457882599446293\\
364	-0.0420651747676857\\
365	-0.0380992940857823\\
366	-0.0339135085205271\\
367	-0.0295319779602323\\
368	-0.0249799921112981\\
369	-0.0202838245293151\\
371	-0.010568042941145\\
377	0.0191223801134583\\
378	0.0238495587120724\\
379	0.0284390803133192\\
380	0.0328644547095109\\
381	0.0371001391324626\\
382	0.0411216856831516\\
383	0.0449058824427766\\
384	0.0484308874489443\\
385	0.0516763547652772\\
386	0.0546235519158245\\
387	0.0572554680065878\\
388	0.0595569119112724\\
389	0.0615145999515789\\
390	0.0631172325703346\\
391	0.0643555595503358\\
392	0.0652224334063476\\
393	0.0657128506388744\\
394	0.0658239806142547\\
395	0.0655551819025959\\
396	0.0649080059802145\\
397	0.0638861882745232\\
398	0.062495626603436\\
399	0.0607443471341185\\
400	0.0586424580566245\\
401	0.0562020912408343\\
402	0.05343733221207\\
403	0.050364138851819\\
404	0.0470002492897947\\
405	0.0433650795221183\\
406	0.039479611343836\\
407	0.0353662712448113\\
408	0.0310488009658911\\
409	0.0265521204649986\\
410	0.0219021840811138\\
412	0.0122506289897046\\
415	-0.00268479948351796\\
417	-0.0126124209391492\\
419	-0.0222492726163637\\
420	-0.0268888280813826\\
421	-0.0313731842245488\\
422	-0.035676457841646\\
423	-0.039773810916472\\
424	-0.0436415939832386\\
425	-0.0472574826287655\\
426	-0.0506006063463929\\
427	-0.0536516689983273\\
428	-0.056393060190544\\
429	-0.0588089569184831\\
430	-0.0608854148950968\\
431	-0.0626104490361286\\
432	-0.063974102636621\\
433	-0.0649685048399533\\
434	-0.0655879160672157\\
435	-0.0658287611456672\\
436	-0.0656896499444883\\
437	-0.0651713853980027\\
438	-0.06427695887146\\
439	-0.0630115328951888\\
440	-0.0613824113670489\\
441	-0.0593989973950784\\
442	-0.0570727390238517\\
443	-0.0544170631577572\\
444	-0.051447298062044\\
445	-0.0481805848903605\\
446	-0.0446357787473062\\
447	-0.0408333398592049\\
448	-0.0367952154800832\\
449	-0.0325447132140653\\
450	-0.0281063664871226\\
451	-0.0235057929422737\\
452	-0.0187695465776869\\
454	-0.00900000903834552\\
459	0.0158284402309619\\
460	0.0206340020725975\\
461	0.0253204667518503\\
462	0.0298607845162451\\
463	0.0342287491572506\\
464	0.038399149269253\\
465	0.0423479137673439\\
466	0.0460522508221857\\
467	0.0494907794130768\\
468	0.0526436527356964\\
469	0.0554926727562588\\
470	0.0580213952483746\\
471	0.0602152247075765\\
472	0.062061498594403\\
473	0.0635495604215066\\
474	0.0646708212616431\\
475	0.0654188093222956\\
476	0.065789207299531\\
477	0.0657798772974729\\
478	0.0653908731678712\\
479	0.0646244401992817\\
480	0.0634850021573357\\
481	0.0619791357516988\\
482	0.0601155326755816\\
483	0.0579049494382389\\
484	0.0553601452802468\\
485	0.0524958085276239\\
486	0.0493284718133964\\
487	0.0458764166522769\\
488	0.0421595679222264\\
489	0.0381993788604404\\
490	0.0340187072371236\\
491	0.029641683423506\\
492	0.0250935711135298\\
493	0.0204006215050185\\
495	0.0106892387639164\\
501	-0.019004834933753\\
502	-0.0237350525853799\\
503	-0.0283282741561379\\
504	-0.0327579880827216\\
505	-0.0369986265494617\\
506	-0.0410257130632772\\
507	-0.0448160037293519\\
508	-0.0483476214119491\\
509	-0.0516001820069505\\
510	-0.054554912096819\\
511	-0.0571947573083662\\
512	-0.0595044807490694\\
513	-0.0614707509523669\\
514	-0.0630822188256843\\
515	-0.0643295831556543\\
516	-0.0652056442944513\\
517	-0.0657053457146048\\
518	-0.0658258031952528\\
519	-0.0655663214691913\\
520	-0.0649283982360203\\
521	-0.0639157155176235\\
522	-0.0625341184058925\\
523	-0.0607915813255886\\
524	-0.0586981620066354\\
525	-0.0562659434323223\\
526	-0.053508964097432\\
527	-0.0504431369796521\\
528	-0.0470861576917514\\
529	-0.0434574023444156\\
530	-0.0395778157095492\\
531	-0.0354697903291026\\
532	-0.0311570372682581\\
533	-0.0266644492575097\\
534	-0.0220179570145547\\
536	-0.01237126949718\\
539	0.00256209008205133\\
541	0.0124918669534964\\
543	0.0221336533271597\\
544	0.026776685259847\\
545	0.0312651651465785\\
546	0.0355731859813204\\
547	0.0396758823475238\\
548	0.0435495739384351\\
549	0.047171902237551\\
550	0.0505219595692097\\
551	0.0535804097756909\\
552	0.0563295998227886\\
553	0.0587536616916395\\
554	0.0608386039671132\\
555	0.0625723925945749\\
556	0.0639450203390197\\
557	0.0649485645459436\\
558	0.0655772328699413\\
559	0.0658273967076184\\
560	0.0656976121408661\\
561	0.0651886282719261\\
562	0.0643033828989701\\
563	0.0630469855597084\\
564	0.0614266880397736\\
565	0.0594518425159549\\
566	0.0571338475767789\\
567	0.0544860824309126\\
568	0.0515238296839016\\
569	0.048264187129007\\
570	0.0447259690597548\\
571	0.0409295976771773\\
572	0.0368969852140708\\
573	0.0326514074605484\\
574	0.0282173694187122\\
575	0.0236204638624713\\
576	0.0188872236187763\\
578	0.00912164723399655\\
583	-0.0157092083393309\\
584	-0.0205173474881803\\
585	-0.025207062791992\\
586	-0.0297512857359834\\
587	-0.034123787571275\\
588	-0.0382993307042625\\
589	-0.0422538143648126\\
590	-0.0459644137134774\\
591	-0.0494097115841896\\
592	-0.0525698221010771\\
593	-0.055426505458172\\
594	-0.0579632731971742\\
595	-0.0601654833772045\\
596	-0.0620204250861889\\
597	-0.0635173918071814\\
598	-0.064647743215005\\
599	-0.0654049550471427\\
600	-0.0657846567612523\\
};
\addlegendentry{data3}

\addplot [color=white!40!black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.15577188865575\\
600	0.15577188865575\\
};
\addlegendentry{data4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/teaser/eig_end.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
%ymax=0.012,
ymax=0.04,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}%,legend style={inner sep=0pt}
]
\addplot [color=mycolor1,solid,mark=*]
  table[row sep=crcr]{%
1	0.000660343424796039\\
2	0.00153453889959643\\
3	0.00165217212471269\\
4	0.00348054453326263\\
5	0.00542696818064847\\
6	0.00667355427297522\\
7	0.0071060820442721\\
8	0.00721619257486594\\
9	0.00904787303073995\\
10	0.010893666659463\\
};
\addlegendentry{\footnotesize $\X$}

\addplot [color=mycolor2,solid,mark=*]
  table[row sep=crcr]{%
1	0.000695273309730737\\
2	0.00147383672312884\\
3	0.00169172518381266\\
4	0.00363258952420331\\
5	0.00532935535674284\\
6	0.00659513458791494\\
7	0.00703372555893722\\
8	0.00774549635869803\\
9	0.00903262655045189\\
10	0.0106676683425775\\
};
\addlegendentry{\footnotesize $\Y$}

\end{axis}
\end{tikzpicture}%

==> figures/teaser/eig_middle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
%ymax=0.025,
ymax=0.04,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*]
  table[row sep=crcr]{%
1	0.000660343424796039\\
2	0.00153453889959643\\
3	0.00165217212471269\\
4	0.00348054453326263\\
5	0.00542696818064847\\
6	0.00667355427297522\\
7	0.0071060820442721\\
8	0.00721619257486594\\
9	0.00904787303073995\\
10	0.010893666659463\\
};
\addlegendentry{target}

\addplot [color=mycolor2,solid,mark=*]
  table[row sep=crcr]{%
1	0.00173983698673474\\
2	0.00530011048139656\\
3	0.00698267630367155\\
4	0.0073515516124889\\
5	0.00956455495804143\\
6	0.00999920032571389\\
7	0.0135917462379656\\
8	0.0178684529197071\\
9	0.0184444902741223\\
10	0.0203993305690897\\
};
\addlegendentry{M}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/teaser/eig_middle1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=0.04,
ymajorgrids,
ylabel={\footnotesize eigenvalue},
ylabel style={font=\small, at={(axis description cs:0.21,0.5)},anchor=north},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*]
  table[row sep=crcr]{%
1	0.000660343424796039\\
2	0.00153453889959643\\
3	0.00165217212471269\\
4	0.00348054453326263\\
5	0.00542696818064847\\
6	0.00667355427297522\\
7	0.0071060820442721\\
8	0.00721619257486594\\
9	0.00904787303073995\\
10	0.010893666659463\\
};
\addlegendentry{target}

\addplot [color=mycolor2,solid,mark=*]
  table[row sep=crcr]{%
1	0.0032373381004831\\
2	0.0075218835430011\\
3	0.00940133628744455\\
4	0.0133331842678182\\
5	0.0200063421546712\\
6	0.0204746038422012\\
7	0.0283156388415833\\
8	0.0341368770254267\\
9	0.0355479553499407\\
10	0.0373609949591387\\
};
\addlegendentry{M}
\legend{}
\end{axis}
\end{tikzpicture}%
